Hierarchical Forecasting of Dengue Incidence in Sri Lanka

The recurrent thread of dengue incidence in Sri Lanka is still abundant and it creates a huge burden to the country. Hence, the National Dengue Control Unit of Sri Lanka propose a national action plan to prevent and control the dengue incidence. To implement the necessary actions for short and long terms the proposed plan operates under three levels:country-level, province-level, and district levels. In order to optimize resource allocation, the health officers require the forecasts for country, province and district levels, which preserves the aggregate consistency associated with the district, province, and country levels as well as time correlations. Hence, the objective of this study is to forecast the dengue incidence in Sri Lanka using a hierarchical time series forecasting approach based on spatial and temporal hierarchical structures. Hierarchical forecasting involves two steps such as generating base forecasts and reconciliation of these base forecasts. In this study, Exponential smoothing(ETS) and Autoregressive Integrated Moving Average (ARIMA), NAIVE, Seasonal NAIVEapproaches and average method are used to generate base forecasts. Accuracy of forecasts is evaluated using Mean Absolute Scale Error (MASE). We compare the accuracy of hierarchical time series forecasts with other benchmark approaches. The forecast accuracy reveals that the best forecasting approaches for country, provinces and districts are not limited to a single approach. Hence, we investigate reasons for the variations of performance in different forecasting approaches based on a time series feature-based visualization approach.

==> (inline-0) <==
\begin{tabular}[t]{r>{}r>{}r>{}r>{}r>{}r>{}r>{}rrrrr>{}r>{}r>{}rr>{}rr>{}r>{}r}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{3.97} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{4.07} & \cellcolor{gray!6}{4.49} & \cellcolor{gray!6}{\textbf{0.90}} & \cellcolor{gray!6}{3.96} & \cellcolor{gray!6}{3.97} & \cellcolor{gray!6}{3.95} & \cellcolor{gray!6}{3.85} & \cellcolor{gray!6}{3.92} & \cellcolor{gray!6}{3.93} & \cellcolor{gray!6}{3.10} & \cellcolor{gray!6}{3.90} & \cellcolor{gray!6}{4.49} & \cellcolor{gray!6}{4.36} & \cellcolor{gray!6}{3.51} & \cellcolor{gray!6}{3.75} & \cellcolor{gray!6}{3.91} & \cellcolor{gray!6}{1.31}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 2.16 & 1.97 & 3.79 & \textbf{0.54} & 0.62 & 3.47 & 2.24 & 2.55 & 2.87 & 2.91 & 2.83 & 2.35 & 1.87 & 0.76 & 1.58 & 1.28 & 1.28 & 1.40 & 1.67\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{7.70} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{7.70} & \cellcolor{gray!6}{7.70} & \cellcolor{gray!6}{\textbf{1.93}} & \cellcolor{gray!6}{7.68} & \cellcolor{gray!6}{8.01} & \cellcolor{gray!6}{7.84} & \cellcolor{gray!6}{7.70} & \cellcolor{gray!6}{7.70} & \cellcolor{gray!6}{7.75} & \cellcolor{gray!6}{7.40} & \cellcolor{gray!6}{8.53} & \cellcolor{gray!6}{10.19} & \cellcolor{gray!6}{8.97} & \cellcolor{gray!6}{8.23} & \cellcolor{gray!6}{8.19} & \cellcolor{gray!6}{8.57} & \cellcolor{gray!6}{8.97}\\
\hspace{1em}NC & 2.83 & 1.28 & 2.87 & 2.84 & 0.84 & 2.65 & 2.91 & 3.10 & 2.53 & 2.72 & 2.80 & \textbf{0.48} & 2.84 & 3.81 & 6.12 & 2.44 & 2.87 & 3.65 & 1.56\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{2.27} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.27} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{3.02} & \cellcolor{gray!6}{3.07} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{\textbf{0.62}}\\
\hspace{1em}NT & 9.64 & 3.13 & 9.64 & 9.64 & \textbf{1.53} & 9.37 & 9.90 & 9.74 & 9.46 & 9.50 & 9.56 & 8.48 & 10.09 & 12.71 & 11.49 & 9.75 & 9.93 & 10.74 & 6.61\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{\textbf{0.53}} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{3.27}\\
\hspace{1em}ST & 3.84 & 2.90 & 3.58 & 3.46 & \textbf{0.89} & 3.43 & 3.95 & 3.82 & 3.50 & 3.59 & 3.65 & 2.87 & 3.37 & 4.58 & 4.42 & 3.04 & 3.44 & 3.74 & 1.60\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{2.56} & \cellcolor{gray!6}{2.67} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{1.61} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{3.51} & \cellcolor{gray!6}{4.94} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{2.69} & \cellcolor{gray!6}{3.22} & \cellcolor{gray!6}{\textbf{0.40}}\\
\hspace{1em}WT & 3.23 & 2.15 & 3.27 & 2.53 & 0.86 & 3.24 & 3.32 & 3.25 & 3.17 & 3.24 & 3.24 & 2.24 & 3.27 & 3.39 & 2.96 & 2.92 & 3.10 & 2.98 & \textbf{0.33}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{2.85} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{3.05} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{2.85} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.57} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{\textbf{0.51}} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{\textbf{0.51}} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{1.25}\\
\hspace{1em}MTL & 5.11 & 2.05 & 5.73 & 6.05 & \textbf{0.80} & 5.11 & 3.51 & 3.76 & 4.78 & 4.80 & 4.17 & 4.75 & 6.05 & 3.25 & 5.62 & 5.47 & 5.75 & 5.35 & 2.89\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{3.02} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{3.49} & \cellcolor{gray!6}{3.06} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{3.02} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{2.69} & \cellcolor{gray!6}{2.87} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{3.06} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{2.39} & \cellcolor{gray!6}{2.90} & \cellcolor{gray!6}{\textbf{0.70}} & \cellcolor{gray!6}{1.65}\\
\hspace{1em}AM & 2.58 & 1.96 & 2.08 & 2.54 & 1.42 & 2.58 & 2.68 & 3.22 & 2.34 & 2.58 & 2.86 & 1.38 & 2.54 & 2.91 & 4.01 & 1.99 & 2.45 & 2.72 & \textbf{1.18}\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{5.42} & \cellcolor{gray!6}{\textbf{1.46}} & \cellcolor{gray!6}{5.53} & \cellcolor{gray!6}{5.42} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{5.42} & \cellcolor{gray!6}{5.65} & \cellcolor{gray!6}{5.50} & \cellcolor{gray!6}{5.45} & \cellcolor{gray!6}{5.43} & \cellcolor{gray!6}{5.46} & \cellcolor{gray!6}{5.41} & \cellcolor{gray!6}{5.42} & \cellcolor{gray!6}{6.58} & \cellcolor{gray!6}{5.65} & \cellcolor{gray!6}{5.27} & \cellcolor{gray!6}{5.20} & \cellcolor{gray!6}{5.44} & \cellcolor{gray!6}{7.75}\\
\hspace{1em}KAL & 4.03 & 1.32 & 4.10 & 4.10 & \textbf{1.08} & 4.03 & 4.18 & 4.15 & 4.12 & 4.05 & 4.08 & 4.37 & 4.10 & 4.86 & 4.44 & 3.86 & 3.69 & 4.13 & 5.16\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{12.56} & \cellcolor{gray!6}{3.56} & \cellcolor{gray!6}{12.56} & \cellcolor{gray!6}{15.31} & \cellcolor{gray!6}{\textbf{2.53}} & \cellcolor{gray!6}{12.56} & \cellcolor{gray!6}{13.04} & \cellcolor{gray!6}{12.69} & \cellcolor{gray!6}{12.57} & \cellcolor{gray!6}{12.58} & \cellcolor{gray!6}{12.62} & \cellcolor{gray!6}{11.87} & \cellcolor{gray!6}{15.31} & \cellcolor{gray!6}{18.15} & \cellcolor{gray!6}{15.67} & \cellcolor{gray!6}{14.96} & \cellcolor{gray!6}{14.97} & \cellcolor{gray!6}{15.34} & \cellcolor{gray!6}{12.63}\\
\hspace{1em}APU & 2.63 & 1.17 & 2.80 & 2.84 & 0.78 & 2.63 & 2.88 & 2.93 & 2.51 & 2.71 & 2.74 & \textbf{0.31} & 2.84 & 3.78 & 5.17 & 2.38 & 2.86 & 3.41 & 1.90\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{2.49} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.48} & \cellcolor{gray!6}{2.92} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{3.14} & \cellcolor{gray!6}{6.71} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{2.37} & \cellcolor{gray!6}{3.40} & \cellcolor{gray!6}{\textbf{0.75}}\\
\hspace{1em}KUR & 2.13 & 0.90 & 2.26 & 2.16 & \textbf{0.71} & 2.13 & 2.22 & 2.20 & 2.16 & 2.15 & 2.15 & 2.63 & 2.16 & 2.78 & 2.74 & 1.87 & 2.17 & 2.29 & 0.83\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{2.54} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{3.23} & \cellcolor{gray!6}{3.41} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.53} & \cellcolor{gray!6}{2.72} & \cellcolor{gray!6}{\textbf{0.32}}\\
\hspace{1em}JAF & 11.80 & 3.66 & 11.52 & 11.81 & \textbf{1.64} & 11.80 & 12.46 & 11.91 & 11.94 & 11.97 & 11.86 & 10.86 & 11.81 & 14.86 & 12.20 & 11.46 & 11.61 & 11.99 & 9.02\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{11.16} & \cellcolor{gray!6}{2.90} & \cellcolor{gray!6}{10.22} & \cellcolor{gray!6}{11.16} & \cellcolor{gray!6}{\textbf{1.53}} & \cellcolor{gray!6}{11.16} & \cellcolor{gray!6}{11.80} & \cellcolor{gray!6}{12.80} & \cellcolor{gray!6}{11.15} & \cellcolor{gray!6}{11.18} & \cellcolor{gray!6}{12.03} & \cellcolor{gray!6}{11.28} & \cellcolor{gray!6}{11.16} & \cellcolor{gray!6}{14.06} & \cellcolor{gray!6}{17.20} & \cellcolor{gray!6}{10.49} & \cellcolor{gray!6}{11.14} & \cellcolor{gray!6}{13.98} & \cellcolor{gray!6}{3.89}\\
\hspace{1em}MAN & 2.18 & 1.00 & 1.17 & 2.05 & \textbf{0.85} & 2.18 & 2.32 & 2.92 & 2.19 & 2.22 & 2.58 & 1.68 & 2.05 & 2.52 & 4.24 & 1.92 & 2.02 & 3.07 & 0.92\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{4.59} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{3.40} & \cellcolor{gray!6}{4.58} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{4.59} & \cellcolor{gray!6}{4.86} & \cellcolor{gray!6}{6.35} & \cellcolor{gray!6}{4.47} & \cellcolor{gray!6}{4.61} & \cellcolor{gray!6}{5.52} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{4.58} & \cellcolor{gray!6}{5.72} & \cellcolor{gray!6}{10.66} & \cellcolor{gray!6}{4.01} & \cellcolor{gray!6}{4.56} & \cellcolor{gray!6}{7.42} & \cellcolor{gray!6}{\textbf{0.68}}\\
\hspace{1em}VAV & 0.77 & 1.50 & 4.04 & 4.04 & 0.86 & 0.77 & 0.81 & 1.19 & 0.79 & 0.80 & 0.99 & \textbf{0.41} & 4.04 & 5.08 & 5.41 & 3.96 & 3.99 & 4.68 & 0.48\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{\textbf{0.46}} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.17} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.80}\\
\hspace{1em}RAT & 1.07 & 1.27 & 0.88 & 1.03 & 0.68 & 1.07 & 1.31 & 1.26 & 1.10 & 1.17 & 1.16 & \textbf{0.59} & 1.03 & 1.68 & 1.83 & 0.82 & 1.17 & 1.24 & 4.60\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{5.94} & \cellcolor{gray!6}{3.75} & \cellcolor{gray!6}{6.16} & \cellcolor{gray!6}{5.43} & \cellcolor{gray!6}{\textbf{0.96}} & \cellcolor{gray!6}{5.94} & \cellcolor{gray!6}{6.85} & \cellcolor{gray!6}{6.26} & \cellcolor{gray!6}{6.01} & \cellcolor{gray!6}{6.12} & \cellcolor{gray!6}{6.13} & \cellcolor{gray!6}{4.82} & \cellcolor{gray!6}{5.43} & \cellcolor{gray!6}{7.35} & \cellcolor{gray!6}{6.25} & \cellcolor{gray!6}{5.17} & \cellcolor{gray!6}{5.50} & \cellcolor{gray!6}{5.72} & \cellcolor{gray!6}{3.94}\\
\hspace{1em}HAM & 1.93 & 1.90 & 2.09 & 1.93 & 0.80 & 1.93 & 2.24 & 2.53 & 1.94 & 2.01 & 2.28 & 1.64 & 1.93 & 2.64 & 3.50 & 1.64 & 1.96 & 2.47 & \textbf{0.64}\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.53} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{2.16} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{\textbf{0.56}}\\
\hspace{1em}BAD & 4.32 & 1.84 & 4.18 & 4.32 & \textbf{0.79} & 4.32 & 2.63 & 3.88 & 3.58 & 3.73 & 3.91 & 2.42 & 4.32 & 5.72 & 6.18 & 4.05 & 4.36 & 4.79 & 2.57\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.02} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{2.90}\\
\hspace{1em}COL & 3.57 & 2.19 & 3.56 & 3.59 & 1.01 & 3.57 & 3.66 & 3.58 & 3.50 & 3.58 & 3.57 & 2.38 & 3.59 & 3.72 & 3.37 & 3.26 & 3.43 & 3.39 & \textbf{0.45}\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.55} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{\textbf{0.26}}\\
\hspace{1em}KLU & 3.86 & 2.45 & 3.51 & 3.39 & 0.71 & 3.86 & 3.95 & 3.89 & 3.77 & 3.86 & 3.86 & 2.95 & 3.39 & 3.52 & 2.68 & 3.02 & 3.31 & 2.73 & \textbf{0.37}\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lr>{}r>{}r>{}r>{}rrr>{}rrr>{}rr>{}r>{}rrrr>{}rr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{4.35} & \cellcolor{gray!6}{4.11} & \cellcolor{gray!6}{\textbf{0.85}} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{4.51} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{2.79} & \cellcolor{gray!6}{4.14} & \cellcolor{gray!6}{4.53} & \cellcolor{gray!6}{4.11} & \cellcolor{gray!6}{4.24} & \cellcolor{gray!6}{5.73} & \cellcolor{gray!6}{4.81} & \cellcolor{gray!6}{4.63} & \cellcolor{gray!6}{3.66}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 4.92 & 2.05 & 4.59 & 5.22 & \textbf{0.60} & 4.80 & 3.06 & 3.94 & 5.72 & 4.81 & 4.60 & 3.30 & 4.64 & 4.06 & 4.28 & 5.97 & 4.85 & 4.69 & 3.58\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{7.28} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{6.39} & \cellcolor{gray!6}{13.83} & \cellcolor{gray!6}{\textbf{1.66}} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{4.62} & \cellcolor{gray!6}{4.96} & \cellcolor{gray!6}{4.87} & \cellcolor{gray!6}{4.42} & \cellcolor{gray!6}{4.20} & \cellcolor{gray!6}{8.12} & \cellcolor{gray!6}{6.33} & \cellcolor{gray!6}{10.53} & \cellcolor{gray!6}{11.11} & \cellcolor{gray!6}{10.28} & \cellcolor{gray!6}{10.12} & \cellcolor{gray!6}{9.59} & \cellcolor{gray!6}{11.17}\\
\hspace{1em}NC & 2.67 & 1.36 & 3.15 & 3.26 & \textbf{0.85} & 1.74 & 1.64 & 1.56 & 3.70 & 2.08 & 1.44 & 5.91 & 2.53 & 2.55 & 1.47 & 4.40 & 2.87 & 2.15 & 5.07\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{\textbf{0.67}} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{3.14} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.07} & \cellcolor{gray!6}{3.07} & \cellcolor{gray!6}{2.49} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{3.13} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.45}\\
\hspace{1em}NT & 12.76 & 3.23 & 13.61 & 12.39 & \textbf{1.32} & 3.41 & 8.35 & 9.17 & 7.18 & 7.29 & 7.23 & 5.25 & 13.32 & 9.78 & 10.85 & 12.97 & 12.84 & 12.08 & 12.46\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{\textbf{0.31}} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{2.71} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{2.76} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{4.91}\\
\hspace{1em}ST & 1.74 & 3.01 & 2.96 & 3.54 & \textbf{0.88} & 2.76 & 1.11 & 0.92 & 3.45 & 2.41 & 1.94 & 2.09 & 3.49 & 2.80 & 2.57 & 4.03 & 3.48 & 3.22 & 1.92\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{2.48} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{2.77} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{\textbf{0.64}} & \cellcolor{gray!6}{3.20} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{2.98} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{2.88}\\
\hspace{1em}WT & 2.09 & 2.23 & 3.56 & 3.66 & \textbf{0.84} & 2.08 & 1.28 & 1.81 & 4.06 & 1.97 & 2.01 & 3.79 & 3.64 & 2.94 & 3.42 & 4.70 & 3.50 & 3.58 & 3.50\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{3.96} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{3.63} & \cellcolor{gray!6}{3.86} & \cellcolor{gray!6}{\textbf{0.62}} & \cellcolor{gray!6}{3.96} & \cellcolor{gray!6}{2.44} & \cellcolor{gray!6}{3.57} & \cellcolor{gray!6}{4.87} & \cellcolor{gray!6}{3.98} & \cellcolor{gray!6}{3.87} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{3.86} & \cellcolor{gray!6}{3.28} & \cellcolor{gray!6}{3.70} & \cellcolor{gray!6}{5.15} & \cellcolor{gray!6}{4.12} & \cellcolor{gray!6}{3.89} & \cellcolor{gray!6}{2.73}\\
\hspace{1em}MTL & 7.98 & 2.12 & 7.74 & 7.22 & \textbf{0.74} & 7.98 & 5.39 & 6.70 & 8.62 & 7.99 & 7.69 & 7.46 & 7.22 & 6.64 & 6.68 & 8.68 & 7.31 & 7.29 & 7.65\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{3.00} & \cellcolor{gray!6}{2.84} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{4.25} & \cellcolor{gray!6}{3.19} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{\textbf{0.47}} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{2.84} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{5.23} & \cellcolor{gray!6}{3.68} & \cellcolor{gray!6}{2.86} & \cellcolor{gray!6}{4.77} & \cellcolor{gray!6}{2.22}\\
\hspace{1em}AM & 2.76 & 1.99 & 2.86 & 2.57 & \textbf{1.44} & 2.76 & 5.81 & 14.77 & 4.24 & 3.16 & 11.63 & 4.23 & 2.57 & 3.99 & 22.83 & 4.22 & 3.08 & 15.97 & 2.79\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{\textbf{1.37}} & \cellcolor{gray!6}{4.20} & \cellcolor{gray!6}{4.20} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{4.09} & \cellcolor{gray!6}{3.11} & \cellcolor{gray!6}{2.90} & \cellcolor{gray!6}{2.77} & \cellcolor{gray!6}{2.66} & \cellcolor{gray!6}{4.40} & \cellcolor{gray!6}{4.20} & \cellcolor{gray!6}{7.47} & \cellcolor{gray!6}{6.99} & \cellcolor{gray!6}{7.19} & \cellcolor{gray!6}{6.48} & \cellcolor{gray!6}{6.10} & \cellcolor{gray!6}{8.35}\\
\hspace{1em}KAL & 1.53 & 1.29 & 3.41 & 3.32 & \textbf{0.99} & 1.53 & 3.19 & 3.83 & 5.84 & 4.89 & 3.22 & 12.16 & 3.32 & 5.40 & 7.12 & 8.56 & 8.50 & 5.91 & 13.21\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.56} & \cellcolor{gray!6}{3.65} & \cellcolor{gray!6}{10.98} & \cellcolor{gray!6}{10.97} & \cellcolor{gray!6}{\textbf{2.32}} & \cellcolor{gray!6}{2.56} & \cellcolor{gray!6}{5.00} & \cellcolor{gray!6}{5.01} & \cellcolor{gray!6}{5.07} & \cellcolor{gray!6}{4.99} & \cellcolor{gray!6}{4.39} & \cellcolor{gray!6}{7.21} & \cellcolor{gray!6}{10.97} & \cellcolor{gray!6}{17.80} & \cellcolor{gray!6}{14.87} & \cellcolor{gray!6}{13.98} & \cellcolor{gray!6}{14.70} & \cellcolor{gray!6}{13.63} & \cellcolor{gray!6}{11.09}\\
\hspace{1em}APU & 1.41 & 1.23 & 3.30 & 2.60 & \textbf{0.79} & 1.41 & 1.32 & 0.93 & 3.86 & 1.81 & 1.18 & 7.05 & 2.60 & 2.62 & 1.02 & 4.43 & 3.00 & 2.33 & 4.81\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{\textbf{0.89}} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.69} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{1.85} & \cellcolor{gray!6}{2.80} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{3.06} & \cellcolor{gray!6}{3.80} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{5.03}\\
\hspace{1em}KUR & 2.05 & 0.92 & 2.04 & 2.38 & \textbf{0.70} & 2.05 & 1.37 & 1.40 & 3.05 & 2.08 & 1.95 & 4.05 & 2.38 & 1.84 & 1.74 & 3.04 & 2.32 & 2.19 & 3.71\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{\textbf{0.61}} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{3.19} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{3.17} & \cellcolor{gray!6}{2.51} & \cellcolor{gray!6}{2.29} & \cellcolor{gray!6}{1.50}\\
\hspace{1em}JAF & 4.23 & 3.81 & 16.09 & 16.09 & \textbf{1.42} & 4.23 & 16.11 & 5.40 & 8.30 & 8.78 & 4.87 & 5.12 & 16.09 & 11.82 & 15.38 & 15.39 & 15.47 & 15.73 & 14.90\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{10.77} & \cellcolor{gray!6}{3.38} & \cellcolor{gray!6}{13.54} & \cellcolor{gray!6}{10.73} & \cellcolor{gray!6}{\textbf{1.43}} & \cellcolor{gray!6}{10.77} & \cellcolor{gray!6}{131.98} & \cellcolor{gray!6}{40.97} & \cellcolor{gray!6}{13.27} & \cellcolor{gray!6}{11.24} & \cellcolor{gray!6}{30.92} & \cellcolor{gray!6}{16.47} & \cellcolor{gray!6}{10.73} & \cellcolor{gray!6}{7.73} & \cellcolor{gray!6}{4.70} & \cellcolor{gray!6}{12.94} & \cellcolor{gray!6}{10.69} & \cellcolor{gray!6}{4.29} & \cellcolor{gray!6}{13.84}\\
\hspace{1em}MAN & 0.70 & 0.94 & 3.65 & 2.43 & 0.75 & 0.70 & 8.88 & 10.51 & 1.78 & 1.35 & 7.18 & 4.02 & 2.43 & 1.73 & 2.19 & 2.96 & 2.35 & \textbf{0.62} & 6.14\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{6.12} & \cellcolor{gray!6}{5.63} & \cellcolor{gray!6}{\textbf{0.96}} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{26.20} & \cellcolor{gray!6}{34.57} & \cellcolor{gray!6}{3.62} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{23.74} & \cellcolor{gray!6}{4.53} & \cellcolor{gray!6}{5.63} & \cellcolor{gray!6}{4.12} & \cellcolor{gray!6}{9.40} & \cellcolor{gray!6}{6.50} & \cellcolor{gray!6}{5.61} & \cellcolor{gray!6}{3.47} & \cellcolor{gray!6}{3.82}\\
\hspace{1em}VAV & 0.97 & 1.44 & 6.13 & 6.13 & \textbf{0.79} & 0.97 & 11.84 & 6.85 & 2.80 & 2.56 & 4.89 & 2.50 & 6.13 & 4.52 & 3.64 & 5.90 & 5.94 & 4.88 & 3.44\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{\textbf{0.28}} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{3.92} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{1.05}\\
\hspace{1em}RAT & 1.10 & 1.36 & 1.43 & 3.46 & 0.68 & 1.10 & 0.78 & \textbf{0.60} & 3.42 & 1.13 & 1.01 & 2.26 & 3.46 & 1.88 & 2.23 & 3.05 & 3.02 & 2.96 & 9.99\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{4.00} & \cellcolor{gray!6}{3.97} & \cellcolor{gray!6}{4.17} & \cellcolor{gray!6}{4.42} & \cellcolor{gray!6}{\textbf{0.95}} & \cellcolor{gray!6}{4.00} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{4.18} & \cellcolor{gray!6}{3.72} & \cellcolor{gray!6}{3.33} & \cellcolor{gray!6}{2.39} & \cellcolor{gray!6}{4.42} & \cellcolor{gray!6}{3.53} & \cellcolor{gray!6}{3.68} & \cellcolor{gray!6}{4.85} & \cellcolor{gray!6}{4.41} & \cellcolor{gray!6}{4.20} & \cellcolor{gray!6}{2.53}\\
\hspace{1em}HAM & 1.67 & 1.98 & 1.80 & 2.65 & 0.80 & 1.67 & 0.65 & 1.35 & 2.25 & 1.58 & \textbf{0.47} & 1.42 & 2.65 & 2.18 & 1.71 & 2.46 & 2.65 & 2.31 & 1.96\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{2.27} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{2.63} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{\textbf{0.29}} & \cellcolor{gray!6}{2.98} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{2.63} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{3.61} & \cellcolor{gray!6}{2.61} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.48}\\
\hspace{1em}BAD & 1.92 & 1.97 & 4.62 & 3.61 & 0.79 & 1.92 & 2.75 & \textbf{0.50} & 4.55 & 2.61 & 2.04 & 3.70 & 3.61 & 3.20 & 1.92 & 4.35 & 3.74 & 3.31 & 3.71\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{2.39} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.03} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{2.17}\\
\hspace{1em}COL & 2.24 & 2.31 & 3.98 & 3.85 & \textbf{1.01} & 2.24 & 1.37 & 2.05 & 3.77 & 2.14 & 2.19 & 2.86 & 3.85 & 3.24 & 3.69 & 4.22 & 3.77 & 3.81 & 2.57\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.80} & \cellcolor{gray!6}{2.98} & \cellcolor{gray!6}{3.06} & \cellcolor{gray!6}{\textbf{0.64}} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{4.03} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{4.66} & \cellcolor{gray!6}{3.06} & \cellcolor{gray!6}{2.38} & \cellcolor{gray!6}{2.88} & \cellcolor{gray!6}{4.72} & \cellcolor{gray!6}{2.84} & \cellcolor{gray!6}{3.01} & \cellcolor{gray!6}{4.63}\\
\hspace{1em}KLU & 2.28 & 2.58 & 2.90 & 3.63 & \textbf{0.72} & 2.28 & 1.34 & 1.64 & 3.97 & 2.24 & 2.11 & 3.33 & 3.63 & 2.75 & 3.11 & 4.97 & 3.57 & 3.48 & 2.75\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lr>{}r>{}r>{}r>{}rrr>{}r>{}r>{}r>{}r>{}rrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-12} \cmidrule(l{3pt}r{3pt}){13-18}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{4.38} & \cellcolor{gray!6}{4.64} & \cellcolor{gray!6}{\textbf{0.69}} & \cellcolor{gray!6}{2.82} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{2.68} & \cellcolor{gray!6}{2.87} & \cellcolor{gray!6}{2.85} & \cellcolor{gray!6}{2.81} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{4.64} & \cellcolor{gray!6}{4.57} & \cellcolor{gray!6}{3.63} & \cellcolor{gray!6}{3.95} & \cellcolor{gray!6}{4.18}\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Province}}\\
\hspace{1em}CN & 1.84 & 1.94 & 5.41 & 5.55 & \textbf{0.31} & 1.99 & 1.72 & 1.67 & 1.99 & 1.92 & 1.84 & 5.07 & 6.19 & 5.89 & 4.81 & 5.31 & 5.53\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.80} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{3.44} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{\textbf{1.43}} & \cellcolor{gray!6}{1.80} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.53} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.53} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.16} & \cellcolor{gray!6}{2.33}\\
\hspace{1em}NC & 2.68 & 1.44 & 2.68 & 2.83 & \textbf{0.81} & 2.43 & 2.36 & 1.67 & 2.52 & 2.53 & 2.31 & 2.62 & 3.17 & 4.74 & 2.34 & 2.71 & 3.41\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{\textbf{0.51}} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{1.61} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{2.75} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.56} & \cellcolor{gray!6}{2.68}\\
\hspace{1em}NT & 2.66 & 3.36 & 11.15 & 6.25 & \textbf{1.18} & 3.34 & 2.27 & 2.29 & 3.13 & 3.06 & 2.74 & 3.06 & 6.91 & 6.74 & 3.93 & 4.00 & 5.33\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{\textbf{0.24}} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{2.51} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{2.12}\\
\hspace{1em}ST & 2.68 & 3.00 & 3.66 & 4.45 & \textbf{0.73} & 2.20 & 2.45 & 2.30 & 2.32 & 2.34 & 2.35 & 4.32 & 4.95 & 4.97 & 4.17 & 4.39 & 4.64\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{2.78} & \cellcolor{gray!6}{3.01} & \cellcolor{gray!6}{\textbf{0.59}} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{2.74} & \cellcolor{gray!6}{3.34} & \cellcolor{gray!6}{4.21} & \cellcolor{gray!6}{2.55} & \cellcolor{gray!6}{2.86} & \cellcolor{gray!6}{3.32}\\
\hspace{1em}WT & 4.26 & 2.20 & 4.26 & 4.49 & \textbf{0.65} & 4.26 & 3.81 & 4.20 & 4.22 & 4.22 & 4.24 & 4.41 & 4.98 & 4.61 & 4.07 & 4.53 & 4.51\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{5.07} & \cellcolor{gray!6}{5.43} & \cellcolor{gray!6}{\textbf{0.31}} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{5.43} & \cellcolor{gray!6}{6.64} & \cellcolor{gray!6}{5.79} & \cellcolor{gray!6}{5.26} & \cellcolor{gray!6}{5.71} & \cellcolor{gray!6}{5.63}\\
\hspace{1em}MTL & 2.94 & 2.18 & 6.74 & 3.89 & \textbf{0.61} & 2.94 & 2.70 & 2.45 & 3.00 & 2.92 & 2.72 & 3.89 & 4.67 & 5.14 & 3.41 & 4.00 & 4.58\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{3.21} & \cellcolor{gray!6}{3.61} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{2.27} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{\textbf{0.78}} & \cellcolor{gray!6}{3.61} & \cellcolor{gray!6}{4.44} & \cellcolor{gray!6}{9.13} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{3.64} & \cellcolor{gray!6}{6.65}\\
\hspace{1em}AM & 2.60 & 2.07 & 2.60 & 2.60 & \textbf{1.44} & 2.60 & 2.15 & 3.06 & 2.45 & 2.60 & 2.14 & 2.60 & 3.05 & 5.81 & 2.59 & 2.61 & 4.10\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{\textbf{1.28}} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{2.18}\\
\hspace{1em}KAL & 1.33 & 1.18 & 1.92 & 1.35 & 0.90 & 1.33 & 1.10 & \textbf{0.79} & 1.27 & 1.29 & 1.07 & 1.35 & 1.58 & 1.70 & 1.55 & 1.43 & 1.55\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{3.79} & \cellcolor{gray!6}{5.48} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{\textbf{1.90}} & \cellcolor{gray!6}{2.44} & \cellcolor{gray!6}{2.43} & \cellcolor{gray!6}{2.20} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{3.21} & \cellcolor{gray!6}{3.28} & \cellcolor{gray!6}{3.00} & \cellcolor{gray!6}{3.00} & \cellcolor{gray!6}{3.11}\\
\hspace{1em}APU & 2.75 & 1.32 & 2.75 & 2.99 & \textbf{0.74} & 2.75 & 2.66 & 2.20 & 2.87 & 2.87 & 2.66 & 2.99 & 3.58 & 4.52 & 2.69 & 3.09 & 3.56\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{\textbf{0.86}} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{4.72} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{2.79}\\
\hspace{1em}KUR & 0.90 & 0.89 & 1.82 & 2.11 & \textbf{0.54} & 0.90 & 1.08 & 0.94 & 1.14 & 1.10 & 1.01 & 2.11 & 2.24 & 2.40 & 1.63 & 2.08 & 2.18\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{2.85} & \cellcolor{gray!6}{3.26} & \cellcolor{gray!6}{\textbf{0.46}} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.62} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{2.43} & \cellcolor{gray!6}{3.26} & \cellcolor{gray!6}{3.46} & \cellcolor{gray!6}{3.70} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.25} & \cellcolor{gray!6}{3.38}\\
\hspace{1em}JAF & 4.24 & 4.27 & 14.50 & 3.89 & \textbf{1.37} & 4.24 & 2.55 & 3.91 & 3.93 & 3.90 & 4.05 & 3.89 & 8.72 & 4.95 & 5.10 & 5.25 & 4.53\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{4.37} & \cellcolor{gray!6}{3.57} & \cellcolor{gray!6}{9.94} & \cellcolor{gray!6}{4.09} & \cellcolor{gray!6}{\textbf{1.49}} & \cellcolor{gray!6}{4.37} & \cellcolor{gray!6}{4.65} & \cellcolor{gray!6}{13.04} & \cellcolor{gray!6}{4.41} & \cellcolor{gray!6}{4.35} & \cellcolor{gray!6}{8.99} & \cellcolor{gray!6}{4.09} & \cellcolor{gray!6}{9.80} & \cellcolor{gray!6}{24.82} & \cellcolor{gray!6}{4.42} & \cellcolor{gray!6}{4.16} & \cellcolor{gray!6}{17.07}\\
\hspace{1em}MAN & 0.39 & 0.80 & 1.93 & 0.56 & 0.56 & 0.39 & 0.58 & 3.53 & \textbf{0.38} & 0.40 & 2.30 & 0.56 & 0.71 & 6.38 & 0.61 & 0.57 & 4.02\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{5.89} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{5.03} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{\textbf{0.73}} & \cellcolor{gray!6}{5.89} & \cellcolor{gray!6}{6.20} & \cellcolor{gray!6}{14.13} & \cellcolor{gray!6}{5.85} & \cellcolor{gray!6}{5.88} & \cellcolor{gray!6}{10.02} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{3.98} & \cellcolor{gray!6}{22.65} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{14.81}\\
\hspace{1em}VAV & 0.74 & 1.35 & 4.02 & 1.19 & 0.70 & 0.74 & 0.83 & 2.46 & 0.72 & \textbf{0.68} & 1.73 & 1.19 & 2.83 & 4.89 & 1.47 & 1.49 & 3.51\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{\textbf{0.44}} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{3.00} & \cellcolor{gray!6}{2.85} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{2.51}\\
\hspace{1em}RAT & 0.95 & 1.19 & 2.09 & 1.29 & \textbf{0.36} & 0.95 & 1.11 & 0.91 & 1.00 & 1.04 & 1.04 & 1.29 & 1.80 & 2.01 & 1.99 & 1.43 & 1.58\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{4.11} & \cellcolor{gray!6}{4.52} & \cellcolor{gray!6}{5.36} & \cellcolor{gray!6}{\textbf{0.84}} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.51} & \cellcolor{gray!6}{2.29} & \cellcolor{gray!6}{2.29} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{5.36} & \cellcolor{gray!6}{6.17} & \cellcolor{gray!6}{5.90} & \cellcolor{gray!6}{5.28} & \cellcolor{gray!6}{5.41} & \cellcolor{gray!6}{5.63}\\
\hspace{1em}HAM & 2.38 & 1.99 & 2.65 & 3.59 & \textbf{0.65} & 2.38 & 2.59 & 2.53 & 2.40 & 2.43 & 2.61 & 3.59 & 4.08 & 4.60 & 3.95 & 3.64 & 4.09\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.33} & \cellcolor{gray!6}{3.10} & \cellcolor{gray!6}{3.39} & \cellcolor{gray!6}{\textbf{0.61}} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{3.39} & \cellcolor{gray!6}{3.90} & \cellcolor{gray!6}{3.92} & \cellcolor{gray!6}{2.93} & \cellcolor{gray!6}{3.49} & \cellcolor{gray!6}{3.65}\\
\hspace{1em}BAD & 1.70 & 1.97 & 4.60 & 4.53 & \textbf{0.68} & 1.70 & 2.21 & 1.48 & 1.92 & 1.96 & 1.78 & 4.53 & 5.53 & 5.77 & 4.21 & 4.69 & 5.02\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{\textbf{0.12}} & \cellcolor{gray!6}{\textbf{0.12}} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{\textbf{0.12}} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.75}\\
\hspace{1em}COL & 4.73 & 2.31 & 4.73 & 4.72 & \textbf{0.81} & 4.73 & 4.23 & 4.69 & 4.70 & 4.70 & 4.72 & 4.72 & 5.38 & 4.86 & 4.14 & 4.84 & 4.80\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{3.37} & \cellcolor{gray!6}{1.80} & \cellcolor{gray!6}{3.37} & \cellcolor{gray!6}{3.93} & \cellcolor{gray!6}{\textbf{0.49}} & \cellcolor{gray!6}{3.37} & \cellcolor{gray!6}{3.02} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.35} & \cellcolor{gray!6}{3.93} & \cellcolor{gray!6}{4.37} & \cellcolor{gray!6}{4.09} & \cellcolor{gray!6}{3.88} & \cellcolor{gray!6}{4.07} & \cellcolor{gray!6}{4.01}\\
\hspace{1em}KLU & 4.52 & 2.66 & 4.52 & 3.98 & \textbf{0.50} & 4.52 & 4.02 & 4.37 & 4.50 & 4.51 & 4.47 & 3.98 & 4.57 & 4.43 & 3.66 & 4.03 & 4.22\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{}r>{}r>{}r>{}r>{}r>{}r>{}r>{}r>{}r>{}r>{}rr>{}r>{}rr>{}r}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{4}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-5} \cmidrule(l{3pt}r{3pt}){6-11} \cmidrule(l{3pt}r{3pt}){12-17}
series & arm & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{\textbf{0.24}} & \cellcolor{gray!6}{2.16} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{\textbf{0.24}} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{\textbf{0.24}} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.43}\\
\addlinespace[0.3em]
\multicolumn{17}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.10 & 1.91 & 0.92 & 0.10 & 0.10 & 0.52 & 0.68 & \textbf{0.02} & 0.12 & 0.30 & 0.87 & 0.74 & 0.72 & 0.89 & 0.88 & 0.83\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{\textbf{0.18}} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{2.37} & \cellcolor{gray!6}{2.79} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.38}\\
\hspace{1em}NC & 0.33 & 1.14 & 0.72 & 0.33 & 0.33 & 0.12 & 2.23 & 0.40 & 0.32 & 0.33 & 1.40 & 0.58 & \textbf{0.11} & 1.23 & 1.20 & 0.84\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{\textbf{0.01}} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.07}\\
\hspace{1em}NT & 3.12 & 4.06 & 3.11 & \textbf{0.32} & 2.46 & 1.18 & 1.48 & 2.74 & 2.69 & 2.00 & 3.12 & 2.67 & 2.61 & 3.17 & 3.11 & 2.85\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{\textbf{0.06}} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.64}\\
\hspace{1em}ST & 0.42 & 3.16 & 2.60 & 0.42 & 1.29 & \textbf{0.01} & 0.03 & 1.14 & 1.08 & 0.62 & 2.38 & 2.32 & 2.33 & 2.46 & 2.43 & 2.41\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{\textbf{0.18}} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.27}\\
\hspace{1em}WT & 2.00 & 2.53 & 1.84 & \textbf{0.61} & 1.20 & 0.97 & 1.63 & 1.35 & 1.37 & 1.54 & 1.38 & 1.62 & 1.67 & 1.55 & 1.48 & 1.59\\
\addlinespace[0.3em]
\multicolumn{17}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{\textbf{0.12}} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.97}\\
\hspace{1em}MTL & 0.21 & 2.04 & 0.21 & 0.21 & 0.21 & 0.19 & 0.72 & 0.28 & 0.20 & 0.11 & 0.21 & 0.14 & \textbf{0.03} & 0.24 & 0.21 & 0.14\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{\textbf{0.22}} & \cellcolor{gray!6}{3.88} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{1.45}\\
\hspace{1em}AM & 0.90 & 0.25 & 0.15 & 0.90 & 0.90 & 1.15 & 3.52 & 0.81 & 0.89 & 1.88 & 0.15 & 0.24 & 1.00 & \textbf{0.09} & 0.14 & 0.48\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{2.83} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.96} & \cellcolor{gray!6}{2.98} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{\textbf{0.53}} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.68}\\
\hspace{1em}KAL & 0.52 & \textbf{0.20} & 0.72 & 0.52 & 0.52 & 0.79 & 1.15 & 0.40 & 0.47 & 0.76 & 0.72 & 0.59 & 0.52 & 0.81 & 0.74 & 0.65\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{\textbf{0.12}} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.66} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.80}\\
\hspace{1em}APU & 0.40 & 1.21 & 1.58 & 0.40 & 0.40 & \textbf{0.06} & 1.57 & 0.47 & 0.40 & 0.11 & 1.58 & 0.72 & 0.59 & 1.38 & 1.36 & 1.15\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{\textbf{0.19}} & \cellcolor{gray!6}{\textbf{0.19}} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{3.34} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{\textbf{0.19}} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.26}\\
\hspace{1em}KUR & 0.57 & 0.95 & 1.34 & 0.57 & 0.57 & 0.17 & \textbf{0.11} & 0.61 & 0.56 & 0.45 & 1.34 & 0.45 & 0.72 & 1.13 & 1.10 & 0.95\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{\textbf{0.19}} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.27}\\
\hspace{1em}JAF & 3.11 & 4.81 & 3.92 & \textbf{0.47} & 3.11 & 1.60 & 2.84 & 3.43 & 3.39 & 2.98 & 3.92 & 3.38 & 3.78 & 3.97 & 3.91 & 3.84\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{3.79} & \cellcolor{gray!6}{4.90} & \cellcolor{gray!6}{4.83} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{3.79} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{3.56} & \cellcolor{gray!6}{3.81} & \cellcolor{gray!6}{3.84} & \cellcolor{gray!6}{\textbf{0.31}} & \cellcolor{gray!6}{4.83} & \cellcolor{gray!6}{4.06} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{4.92} & \cellcolor{gray!6}{4.82} & \cellcolor{gray!6}{2.81}\\
\hspace{1em}MAN & 0.03 & 0.37 & \textbf{0.03} & \textbf{0.03} & \textbf{0.03} & 0.24 & 1.72 & 0.12 & 0.07 & 0.80 & \textbf{0.03} & 0.05 & 0.87 & 0.05 & 0.03 & 0.45\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{\textbf{0.28}} & \cellcolor{gray!6}{5.11} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{0.36}\\
\hspace{1em}VAV & 0.30 & 1.68 & 0.30 & 0.30 & 0.30 & 0.04 & 0.79 & 0.48 & 0.41 & 0.21 & 0.30 & 0.19 & 0.26 & 0.31 & 0.30 & \textbf{0.00}\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{\textbf{0.05}} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.22}\\
\hspace{1em}RAT & 0.09 & 1.13 & 0.41 & 0.09 & 0.09 & 0.52 & 0.70 & \textbf{0.02} & 0.10 & 0.25 & 0.41 & 0.41 & 0.43 & 0.29 & 0.24 & 0.12\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{3.96} & \cellcolor{gray!6}{2.81} & \cellcolor{gray!6}{\textbf{0.11}} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{1.20} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{2.13} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{2.81} & \cellcolor{gray!6}{2.73} & \cellcolor{gray!6}{2.76} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{2.86} & \cellcolor{gray!6}{2.84}\\
\hspace{1em}HAM & 0.54 & 2.39 & 1.44 & 0.54 & 0.54 & \textbf{0.22} & 1.63 & 0.51 & 0.40 & 0.56 & 1.44 & 1.40 & 1.36 & 1.47 & 1.46 & 1.50\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{2.59} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{\textbf{0.02}} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.38} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.32}\\
\hspace{1em}BAD & 0.30 & 1.79 & 1.78 & 0.30 & 0.30 & 0.08 & 0.97 & 0.37 & 0.30 & \textbf{0.03} & 1.78 & 1.42 & 1.30 & 1.72 & 1.73 & 1.62\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{\textbf{0.23}} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.64}\\
\hspace{1em}COL & 1.62 & 2.63 & 1.91 & \textbf{0.76} & 1.62 & 1.33 & 1.92 & 1.68 & 1.78 & 1.85 & 1.91 & 2.22 & 2.12 & 2.02 & 1.98 & 2.06\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{2.11} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{\textbf{0.40}} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.77}\\
\hspace{1em}KLU & 1.58 & 2.92 & 1.60 & \textbf{0.28} & 1.58 & 1.27 & 2.58 & 1.57 & 1.64 & 2.37 & 1.60 & 1.90 & 2.28 & 1.72 & 1.64 & 2.09\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{}r>{}r>{}r>{}r>{}r>{}r>{}r>{}rrr>{}r>{}r>{}r>{}rrrrr>{}r}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{\textbf{0.64}} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.85} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.77} & \cellcolor{gray!6}{1.83}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.45 & 0.77 & 1.49 & 2.12 & 0.50 & 0.45 & 0.32 & \textbf{0.29} & 0.50 & 0.44 & 0.38 & 1.04 & 1.90 & 2.24 & 2.17 & 2.08 & 2.00 & 2.06 & 2.34\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{\textbf{0.75}} & \cellcolor{gray!6}{2.64} & \cellcolor{gray!6}{3.29} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{3.48} & \cellcolor{gray!6}{3.35} & \cellcolor{gray!6}{3.07} & \cellcolor{gray!6}{3.09} & \cellcolor{gray!6}{3.19} & \cellcolor{gray!6}{2.76}\\
\hspace{1em}NC & 0.58 & 0.53 & 1.19 & 1.17 & 0.58 & 0.59 & 0.46 & \textbf{0.19} & 0.68 & 0.58 & 0.39 & 1.90 & 1.17 & 1.24 & 1.63 & 1.23 & 1.18 & 1.32 & 2.03\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{\textbf{0.37}} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.18}\\
\hspace{1em}NT & 4.00 & 1.47 & 4.52 & 5.76 & \textbf{1.15} & 4.04 & 3.18 & 3.55 & 4.00 & 4.00 & 3.76 & 3.87 & 5.85 & 6.07 & 6.05 & 5.80 & 5.82 & 5.99 & 4.06\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{\textbf{0.25}} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.45}\\
\hspace{1em}ST & 0.69 & 1.03 & 1.27 & 1.62 & 0.63 & 1.26 & \textbf{0.54} & 0.64 & 1.10 & 1.04 & 0.90 & 1.72 & 1.23 & 1.71 & 1.64 & 1.43 & 1.38 & 1.47 & 1.40\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{\textbf{0.09}} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.80} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.37}\\
\hspace{1em}WT & 0.70 & 0.77 & 1.17 & 1.20 & 0.65 & 0.69 & \textbf{0.54} & 0.65 & 0.72 & 0.66 & 0.68 & 1.12 & 1.35 & 1.27 & 1.27 & 1.43 & 1.33 & 1.29 & 1.72\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{\textbf{0.31}} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{2.00}\\
\hspace{1em}MTL & 0.63 & 0.97 & 2.70 & 2.75 & 0.64 & 0.63 & 0.52 & \textbf{0.37} & 0.65 & 0.63 & 0.52 & 0.78 & 2.75 & 3.18 & 3.23 & 2.85 & 2.78 & 3.02 & 3.79\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{\textbf{0.29}} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{3.79} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{1.33}\\
\hspace{1em}AM & \textbf{0.73} & 0.79 & 0.84 & 1.01 & 0.75 & 0.73 & 0.81 & 1.47 & 0.82 & 0.77 & 1.27 & 1.77 & 1.01 & 1.18 & 2.86 & 1.12 & 1.07 & 2.13 & 1.16\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{\textbf{0.58}} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{2.21} & \cellcolor{gray!6}{2.65} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{2.27} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.18}\\
\hspace{1em}KAL & 0.54 & 0.42 & 1.30 & 1.30 & 0.58 & 0.54 & 0.66 & 0.68 & 0.76 & 0.80 & 0.65 & \textbf{0.22} & 1.30 & 1.53 & 1.61 & 1.46 & 1.50 & 1.48 & 0.80\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{4.01} & \cellcolor{gray!6}{4.87} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{4.87} & \cellcolor{gray!6}{5.70} & \cellcolor{gray!6}{5.18} & \cellcolor{gray!6}{5.00} & \cellcolor{gray!6}{5.01} & \cellcolor{gray!6}{5.05} & \cellcolor{gray!6}{4.84}\\
\hspace{1em}APU & 0.57 & 0.51 & 1.21 & 1.22 & 0.57 & 0.57 & 0.44 & \textbf{0.09} & 0.67 & 0.56 & 0.41 & 1.79 & 1.22 & 1.29 & 1.56 & 1.29 & 1.23 & 1.34 & 2.41\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{\textbf{0.35}} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.19}\\
\hspace{1em}KUR & 0.62 & \textbf{0.37} & 0.92 & 1.32 & 0.56 & 0.62 & 0.46 & 0.46 & 0.64 & 0.59 & 0.57 & 1.02 & 1.32 & 1.11 & 1.27 & 1.27 & 1.20 & 1.25 & 1.30\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{\textbf{0.37}} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{1.03}\\
\hspace{1em}JAF & 4.65 & 1.55 & 4.88 & 6.30 & \textbf{1.14} & 4.65 & 3.67 & 4.52 & 4.60 & 4.60 & 4.58 & 4.42 & 6.30 & 6.54 & 6.35 & 6.23 & 6.26 & 6.33 & 4.46\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{3.45} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{\textbf{0.82}} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{2.98} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{3.73} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{2.90} & \cellcolor{gray!6}{3.41} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{3.90} & \cellcolor{gray!6}{4.43} & \cellcolor{gray!6}{3.82} & \cellcolor{gray!6}{3.76} & \cellcolor{gray!6}{4.22} & \cellcolor{gray!6}{3.61}\\
\hspace{1em}MAN & 0.67 & 0.61 & 0.72 & 1.46 & 0.67 & 0.67 & 0.58 & 0.82 & 0.61 & 0.67 & \textbf{0.38} & 0.41 & 1.46 & 1.52 & 1.99 & 1.43 & 1.45 & 1.81 & 0.53\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{\textbf{0.58}} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{2.87} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{1.06}\\
\hspace{1em}VAV & 0.92 & 1.09 & 2.93 & 3.58 & 0.90 & 0.92 & 0.74 & \textbf{0.28} & 0.93 & 0.91 & 0.53 & 1.38 & 3.58 & 3.70 & 3.88 & 3.56 & 3.57 & 3.79 & 2.34\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{\textbf{0.16}}\\
\hspace{1em}RAT & 0.48 & 0.56 & 0.39 & \textbf{0.30} & 0.48 & 0.48 & 0.40 & 0.36 & 0.55 & 0.46 & 0.44 & 1.81 & \textbf{0.30} & 0.83 & 0.74 & 0.81 & 0.61 & 0.56 & 0.98\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{\textbf{0.64}} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{2.64} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{2.38}\\
\hspace{1em}HAM & 0.67 & 0.79 & 0.86 & 0.80 & 0.67 & 0.67 & 0.27 & 0.44 & 0.60 & 0.56 & \textbf{0.10} & 0.94 & 0.80 & 1.13 & 1.53 & 0.93 & 0.86 & 1.24 & 1.21\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{\textbf{0.08}} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.44}\\
\hspace{1em}BAD & 0.62 & 0.77 & 1.75 & 2.49 & 0.62 & 0.62 & 0.92 & \textbf{0.37} & 0.89 & 0.77 & 0.63 & 2.06 & 2.49 & 3.19 & 2.93 & 2.84 & 2.69 & 2.71 & 2.33\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.06} & \cellcolor{gray!6}{0.03} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.05} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.12}\\
\hspace{1em}COL & 0.83 & 0.90 & 1.47 & 1.91 & 0.80 & 0.83 & \textbf{0.66} & 0.80 & 0.86 & 0.81 & 0.82 & 1.35 & 1.91 & 1.78 & 1.84 & 1.95 & 1.88 & 1.86 & 2.26\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{\textbf{0.42}} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.09}\\
\hspace{1em}KLU & 0.68 & 0.84 & 1.21 & 1.17 & 0.57 & 0.68 & \textbf{0.53} & 0.59 & 0.73 & 0.67 & 0.65 & 1.16 & 1.17 & 1.09 & 0.99 & 1.26 & 1.16 & 1.04 & 1.79\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{l>{}r>{}r>{}r>{}r>{}r>{}r>{}rr>{}r>{}rr>{}r>{}rrrrrr>{}r}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{\textbf{0.63}} & \cellcolor{gray!6}{\textbf{0.63}} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{1.86}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.69 & 0.80 & 1.80 & 2.28 & \textbf{0.50} & 0.72 & 0.70 & 0.72 & 0.78 & 0.71 & 0.72 & 1.22 & 2.20 & 2.12 & 2.12 & 2.10 & 2.20 & 2.15 & 2.15\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{\textbf{0.54}} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{2.02} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.41}\\
\hspace{1em}NC & 0.58 & \textbf{0.55} & 1.27 & 1.62 & 0.58 & 0.59 & 0.60 & 0.71 & 0.66 & 0.59 & 0.64 & 1.08 & 1.63 & 1.50 & 1.14 & 1.48 & 1.62 & 1.36 & 1.76\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{\textbf{0.38}} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{1.20}\\
\hspace{1em}NT & 1.18 & 1.51 & 6.36 & 4.32 & 1.07 & \textbf{0.93} & 1.11 & 1.18 & 1.06 & 1.04 & 1.10 & 1.85 & 6.23 & 3.95 & 4.28 & 4.49 & 4.62 & 4.96 & 4.72\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{\textbf{0.26}} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{1.89}\\
\hspace{1em}ST & 0.65 & 1.05 & 1.04 & 1.37 & \textbf{0.64} & 0.67 & 0.67 & 0.69 & 0.71 & 0.67 & 0.68 & 0.96 & 1.52 & 1.31 & 1.26 & 1.50 & 1.47 & 1.36 & 1.98\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{\textbf{0.34}} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{2.00}\\
\hspace{1em}WT & 0.71 & 0.79 & 1.26 & 1.18 & \textbf{0.65} & 0.71 & 0.72 & 0.72 & 0.80 & 0.72 & 0.71 & 1.05 & 1.52 & 1.12 & 1.23 & 1.26 & 1.28 & 1.33 & 1.50\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{\textbf{0.45}} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.58}\\
\hspace{1em}MTL & 1.24 & 0.99 & 3.60 & 4.25 & \textbf{0.62} & 1.24 & 1.21 & 1.24 & 1.30 & 1.23 & 1.24 & 2.17 & 4.25 & 4.10 & 4.11 & 4.08 & 4.25 & 4.17 & 4.23\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{\textbf{0.77}} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{2.89}\\
\hspace{1em}AM & 0.70 & 0.76 & 1.10 & 0.99 & 0.74 & 0.70 & 0.81 & 1.38 & \textbf{0.69} & \textbf{0.69} & 1.06 & 0.93 & 0.99 & 0.71 & 2.65 & 0.87 & 0.94 & 1.58 & 1.60\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{\textbf{0.54}} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.75}\\
\hspace{1em}KAL & 0.54 & \textbf{0.41} & 1.07 & 1.06 & 0.56 & 0.54 & 0.66 & 0.65 & 0.66 & 0.63 & 0.59 & 0.95 & 1.06 & 0.73 & 0.67 & 0.62 & 0.64 & 0.79 & 0.84\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{\textbf{0.61}} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{3.41} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{\textbf{0.61}} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{2.94} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{2.66} & \cellcolor{gray!6}{2.91} & \cellcolor{gray!6}{2.78} & \cellcolor{gray!6}{2.68} & \cellcolor{gray!6}{2.96}\\
\hspace{1em}APU & 0.59 & \textbf{0.52} & 1.40 & 1.79 & 0.59 & 0.59 & 0.60 & 0.68 & 0.68 & 0.59 & 0.63 & 1.22 & 1.79 & 1.67 & 1.35 & 1.57 & 1.77 & 1.59 & 1.84\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{\textbf{0.59}} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{1.66}\\
\hspace{1em}KUR & 0.59 & \textbf{0.38} & 0.84 & 1.00 & 0.56 & 0.59 & 0.60 & 0.60 & 0.65 & 0.59 & 0.59 & 0.60 & 1.00 & 0.80 & 0.83 & 0.95 & 0.99 & 0.90 & 1.08\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{\textbf{0.38}} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.34}\\
\hspace{1em}JAF & \textbf{0.96} & 1.60 & 6.74 & 6.73 & 1.07 & \textbf{0.96} & 1.13 & 0.99 & 1.08 & 1.08 & 0.98 & 1.57 & 6.73 & 4.21 & 6.23 & 4.57 & 4.68 & 6.40 & 4.78\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{4.33} & \cellcolor{gray!6}{3.45} & \cellcolor{gray!6}{\textbf{0.86}} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.61} & \cellcolor{gray!6}{3.07} & \cellcolor{gray!6}{3.45} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{6.28} & \cellcolor{gray!6}{3.14} & \cellcolor{gray!6}{3.42} & \cellcolor{gray!6}{3.50} & \cellcolor{gray!6}{3.55}\\
\hspace{1em}MAN & 0.60 & 0.57 & 2.21 & 1.41 & 0.61 & 0.60 & 0.73 & 1.32 & 0.64 & 0.61 & 1.01 & 1.77 & 1.41 & 0.82 & 4.32 & 0.99 & 1.36 & 2.47 & \textbf{0.41}\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{\textbf{0.64}} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{2.49} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{1.76} & \cellcolor{gray!6}{1.64} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{9.98} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{6.01} & \cellcolor{gray!6}{2.74}\\
\hspace{1em}VAV & 1.50 & 1.07 & 4.55 & 4.71 & \textbf{0.86} & 1.50 & 1.74 & 1.90 & 1.54 & 1.51 & 1.77 & 2.90 & 4.71 & 3.48 & 3.72 & 4.67 & 4.66 & 3.39 & 5.33\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{\textbf{0.09}} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{\textbf{0.09}} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{1.05}\\
\hspace{1em}RAT & \textbf{0.52} & 0.59 & 0.62 & 1.20 & \textbf{0.52} & \textbf{0.52} & 0.91 & 0.69 & 0.72 & 0.63 & 0.65 & 1.96 & 1.20 & 1.42 & 1.16 & 1.37 & 1.27 & 1.20 & 3.03\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{\textbf{0.63}} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{2.40}\\
\hspace{1em}HAM & 0.66 & 0.80 & 0.73 & 1.24 & 0.69 & 0.66 & 0.66 & 0.69 & 0.69 & 0.66 & 0.67 & \textbf{0.43} & 1.24 & 1.01 & 0.77 & 1.13 & 1.19 & 0.94 & 1.08\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{\textbf{0.62}} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{\textbf{0.62}} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{1.86}\\
\hspace{1em}BAD & \textbf{0.61} & 0.80 & 1.89 & 2.11 & 0.63 & \textbf{0.61} & 1.17 & 0.84 & 0.86 & 0.78 & 0.77 & 2.19 & 2.11 & 1.88 & 1.73 & 2.11 & 2.07 & 1.93 & 3.41\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.04} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{\textbf{0.00}} & \cellcolor{gray!6}{0.00} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.29}\\
\hspace{1em}COL & 0.85 & 0.91 & 1.56 & 1.97 & \textbf{0.78} & 0.85 & 0.86 & 0.85 & 0.94 & 0.86 & 0.85 & 0.97 & 1.97 & 1.40 & 1.74 & 1.58 & 1.69 & 1.82 & 1.25\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{\textbf{0.53}} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{1.58}\\
\hspace{1em}KLU & 0.61 & 0.86 & 0.97 & 1.49 & \textbf{0.57} & 0.61 & 0.62 & 0.62 & 0.68 & 0.61 & 0.61 & 0.90 & 1.49 & 1.25 & 0.99 & 1.47 & 1.46 & 1.07 & 1.70\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-12} \cmidrule(l{3pt}r{3pt}){13-18}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.66}\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.68 & 0.77 & 2.14 & 2.58 & 0.43 & 0.59 & 0.70 & 0.68 & 0.71 & 0.63 & 0.64 & 2.18 & 3.03 & 2.79 & 2.30 & 2.36 & 2.52\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.87}\\
\hspace{1em}NC & 0.58 & 0.59 & 1.09 & 1.50 & 0.52 & 0.76 & 0.60 & 0.74 & 0.73 & 0.70 & 0.71 & 1.48 & 1.77 & 2.87 & 1.40 & 1.49 & 1.93\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.22}\\
\hspace{1em}NT & 0.92 & 1.59 & 5.29 & 2.07 & 0.92 & 0.92 & 0.87 & 0.81 & 0.93 & 0.91 & 0.84 & 2.34 & 2.49 & 2.96 & 2.32 & 2.25 & 2.76\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.86}\\
\hspace{1em}ST & 0.75 & 1.04 & 1.27 & 1.54 & 0.56 & 0.73 & 0.76 & 0.77 & 0.79 & 0.74 & 0.75 & 1.62 & 1.80 & 1.89 & 1.53 & 1.61 & 1.72\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.35}\\
\hspace{1em}WT & 0.69 & 0.78 & 1.51 & 1.90 & 0.62 & 0.72 & 0.71 & 0.71 & 0.77 & 0.72 & 0.71 & 1.61 & 2.22 & 1.91 & 1.70 & 1.77 & 1.79\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{3.28} & \cellcolor{gray!6}{2.63} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{2.51}\\
\hspace{1em}MTL & 0.47 & 1.02 & 3.15 & 1.36 & 0.47 & 0.47 & 0.54 & 0.63 & 0.61 & 0.49 & 0.57 & 1.36 & 1.91 & 2.46 & 1.50 & 1.42 & 1.97\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{3.01} & \cellcolor{gray!6}{7.30} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{4.98}\\
\hspace{1em}AM & 0.69 & 0.82 & 1.02 & 1.30 & 0.76 & 0.69 & 0.48 & 0.86 & 0.64 & 0.69 & 0.60 & 1.30 & 1.44 & 2.91 & 1.27 & 1.30 & 2.03\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.89} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.89}\\
\hspace{1em}KAL & 0.48 & 0.38 & 0.61 & 0.55 & 0.48 & 0.48 & 0.41 & 0.38 & 0.39 & 0.43 & 0.41 & 0.55 & 0.53 & 0.69 & 0.60 & 0.55 & 0.63\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.77} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.02}\\
\hspace{1em}APU & 0.81 & 0.56 & 1.17 & 1.66 & 0.52 & 0.81 & 0.64 & 0.79 & 0.76 & 0.74 & 0.77 & 1.66 & 1.98 & 2.71 & 1.60 & 1.67 & 2.01\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{3.08} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.74}\\
\hspace{1em}KUR & 0.54 & 0.37 & 0.76 & 0.97 & 0.54 & 0.54 & 0.61 & 0.61 & 0.61 & 0.60 & 0.58 & 0.97 & 1.11 & 1.21 & 0.89 & 0.97 & 1.04\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.45}\\
\hspace{1em}JAF & 1.00 & 1.86 & 6.31 & 2.61 & 1.00 & 1.00 & 0.95 & 0.97 & 1.02 & 0.99 & 0.98 & 2.61 & 2.78 & 2.78 & 2.56 & 2.49 & 2.73\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{3.11} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{4.34} & \cellcolor{gray!6}{2.11} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{3.61}\\
\hspace{1em}MAN & 0.44 & 0.48 & 1.16 & 0.45 & 0.44 & 0.44 & 0.42 & 0.37 & 0.44 & 0.44 & 0.34 & 0.45 & 0.47 & 1.59 & 0.48 & 0.45 & 1.15\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{3.45} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{2.52}\\
\hspace{1em}VAV & 0.76 & 1.05 & 3.12 & 2.38 & 0.76 & 0.76 & 0.72 & 0.69 & 0.75 & 0.76 & 0.67 & 2.38 & 2.52 & 3.37 & 2.45 & 2.37 & 3.04\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.93}\\
\hspace{1em}RAT & 0.42 & 0.51 & 0.91 & 0.66 & 0.42 & 0.42 & 0.43 & 0.45 & 0.59 & 0.42 & 0.43 & 0.66 & 0.77 & 1.07 & 0.65 & 0.63 & 0.75\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.49} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.32}\\
\hspace{1em}HAM & 0.52 & 0.80 & 1.06 & 1.06 & 0.63 & 0.52 & 0.55 & 0.58 & 0.52 & 0.52 & 0.56 & 1.06 & 1.19 & 1.53 & 1.01 & 1.06 & 1.24\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{1.27}\\
\hspace{1em}BAD & 0.50 & 0.77 & 1.81 & 1.65 & 0.50 & 0.50 & 1.19 & 0.77 & 0.85 & 0.73 & 0.69 & 1.65 & 2.92 & 2.64 & 1.86 & 1.90 & 2.09\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.01} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.04} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.01} & \cellcolor{gray!6}{0.02} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.06} & \cellcolor{gray!6}{0.02} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.33}\\
\hspace{1em}COL & 0.86 & 0.90 & 1.85 & 1.66 & 0.74 & 0.86 & 0.84 & 0.84 & 0.90 & 0.85 & 0.85 & 1.66 & 2.30 & 1.90 & 1.84 & 1.85 & 1.80\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.59}\\
\hspace{1em}KLU & 0.83 & 0.89 & 1.51 & 1.85 & 0.55 & 0.83 & 0.81 & 0.79 & 0.88 & 0.82 & 0.80 & 1.85 & 2.58 & 2.52 & 1.80 & 1.89 & 2.26\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.84}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 2.44 & 1.82 & 1.90 & 2.59 & 1.83 & 1.97 & 2.42 & 2.18 & 2.11 & 2.15 & 2.15 & 1.82 & 2.30 & 2.59 & 2.11 & 2.41 & 2.40 & 2.29 & 2.73\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.53} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.48}\\
\hspace{1em}NC & 0.76 & 1.03 & 0.78 & 0.77 & 0.77 & 0.75 & 0.75 & 0.81 & 0.75 & 0.75 & 0.74 & 0.77 & 0.77 & 0.80 & 1.38 & 0.78 & 0.76 & 0.81 & 2.41\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{1.02}\\
\hspace{1em}NT & 5.45 & 3.15 & 5.66 & 5.62 & 3.79 & 5.48 & 5.86 & 5.62 & 5.47 & 5.47 & 5.54 & 5.51 & 5.56 & 6.61 & 6.05 & 5.58 & 5.60 & 5.83 & 5.57\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{2.40}\\
\hspace{1em}ST & 2.88 & 2.76 & 2.56 & 2.51 & 2.72 & 2.55 & 2.81 & 2.63 & 2.65 & 2.66 & 2.65 & 2.49 & 2.48 & 2.24 & 2.12 & 2.59 & 2.47 & 2.34 & 3.54\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.90} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{1.39}\\
\hspace{1em}WT & 1.39 & 1.49 & 1.38 & 1.41 & 1.66 & 1.38 & 1.31 & 1.37 & 1.36 & 1.37 & 1.38 & 1.28 & 1.39 & 1.22 & 1.36 & 1.39 & 1.37 & 1.38 & 1.75\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{2.02} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{2.02} & \cellcolor{gray!6}{2.48} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{2.46} & \cellcolor{gray!6}{2.64} & \cellcolor{gray!6}{2.38} & \cellcolor{gray!6}{2.55} & \cellcolor{gray!6}{2.57} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.67}\\
\hspace{1em}MTL & 1.91 & 2.18 & 1.98 & 1.91 & 1.85 & 1.91 & 2.16 & 2.12 & 1.96 & 1.96 & 2.09 & 1.98 & 1.91 & 2.35 & 1.78 & 1.98 & 1.93 & 1.88 & 2.46\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.17} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{2.73}\\
\hspace{1em}AM & 1.04 & 1.24 & 1.54 & 0.96 & 0.97 & 1.04 & 0.96 & 0.82 & 1.05 & 1.02 & 0.82 & 1.41 & 0.96 & 0.87 & 1.24 & 1.09 & 0.96 & 0.70 & 2.60\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{3.15} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.47}\\
\hspace{1em}KAL & 0.82 & 1.44 & 0.86 & 0.86 & 0.78 & 0.82 & 0.93 & 0.93 & 0.85 & 0.86 & 0.87 & 0.78 & 0.86 & 0.99 & 1.04 & 0.89 & 0.86 & 0.93 & 1.40\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{2.02} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.85} & \cellcolor{gray!6}{1.85} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.88}\\
\hspace{1em}APU & 0.79 & 1.09 & 0.84 & 0.79 & 0.77 & 0.79 & 0.79 & 0.88 & 0.78 & 0.78 & 0.80 & 0.81 & 0.79 & 0.86 & 1.15 & 0.79 & 0.79 & 0.85 & 2.63\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{1.58}\\
\hspace{1em}KUR & 0.52 & 0.68 & 0.52 & 0.52 & 0.52 & 0.52 & 0.50 & 0.50 & 0.51 & 0.51 & 0.51 & 0.65 & 0.52 & 0.53 & 0.53 & 0.53 & 0.52 & 0.52 & 0.72\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{1.51}\\
\hspace{1em}JAF & 7.34 & 3.75 & 7.41 & 7.32 & 4.81 & 7.34 & 7.86 & 7.38 & 7.33 & 7.32 & 7.36 & 7.52 & 7.32 & 8.73 & 7.47 & 7.36 & 7.37 & 7.41 & 7.46\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{4.04} & \cellcolor{gray!6}{4.08} & \cellcolor{gray!6}{5.95} & \cellcolor{gray!6}{4.24} & \cellcolor{gray!6}{3.43} & \cellcolor{gray!6}{4.04} & \cellcolor{gray!6}{4.33} & \cellcolor{gray!6}{4.77} & \cellcolor{gray!6}{3.97} & \cellcolor{gray!6}{4.04} & \cellcolor{gray!6}{4.38} & \cellcolor{gray!6}{3.53} & \cellcolor{gray!6}{4.24} & \cellcolor{gray!6}{5.10} & \cellcolor{gray!6}{6.97} & \cellcolor{gray!6}{4.12} & \cellcolor{gray!6}{4.25} & \cellcolor{gray!6}{5.71} & \cellcolor{gray!6}{3.62}\\
\hspace{1em}MAN & 0.81 & 1.21 & 0.82 & 0.85 & 0.79 & 0.81 & 0.84 & 1.03 & 0.81 & 0.81 & 0.90 & 0.73 & 0.85 & 0.97 & 1.81 & 0.86 & 0.86 & 1.31 & 0.89\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{3.58} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{2.38} & \cellcolor{gray!6}{1.60}\\
\hspace{1em}VAV & 1.22 & 1.47 & 1.34 & 1.34 & 1.22 & 1.22 & 1.23 & 1.28 & 1.22 & 1.22 & 1.25 & 1.22 & 1.34 & 1.47 & 1.75 & 1.35 & 1.35 & 1.53 & 1.25\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{1.21}\\
\hspace{1em}RAT & 1.27 & 1.11 & 1.21 & 1.12 & 1.00 & 1.27 & 1.16 & 1.11 & 1.18 & 1.22 & 1.21 & 0.85 & 1.12 & 0.92 & 0.81 & 1.24 & 1.06 & 1.02 & 3.54\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{4.23} & \cellcolor{gray!6}{4.24} & \cellcolor{gray!6}{4.13} & \cellcolor{gray!6}{4.05} & \cellcolor{gray!6}{3.98} & \cellcolor{gray!6}{4.23} & \cellcolor{gray!6}{4.39} & \cellcolor{gray!6}{4.33} & \cellcolor{gray!6}{4.40} & \cellcolor{gray!6}{4.36} & \cellcolor{gray!6}{4.35} & \cellcolor{gray!6}{4.68} & \cellcolor{gray!6}{4.05} & \cellcolor{gray!6}{3.88} & \cellcolor{gray!6}{3.69} & \cellcolor{gray!6}{4.19} & \cellcolor{gray!6}{4.05} & \cellcolor{gray!6}{3.92} & \cellcolor{gray!6}{5.53}\\
\hspace{1em}HAM & 1.15 & 1.40 & 1.29 & 1.15 & 1.54 & 1.15 & 1.39 & 1.20 & 1.18 & 1.18 & 1.23 & 1.14 & 1.15 & 0.97 & 0.87 & 1.20 & 1.14 & 1.02 & 1.25\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{2.65}\\
\hspace{1em}BAD & 1.29 & 1.43 & 1.28 & 1.29 & 1.40 & 1.29 & 1.35 & 1.27 & 1.28 & 1.27 & 1.26 & 1.52 & 1.29 & 1.21 & 1.23 & 1.32 & 1.28 & 1.22 & 1.89\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.72}\\
\hspace{1em}COL & 1.25 & 1.40 & 1.27 & 1.27 & 1.57 & 1.25 & 1.20 & 1.24 & 1.24 & 1.24 & 1.25 & 1.25 & 1.27 & 1.21 & 1.25 & 1.27 & 1.26 & 1.27 & 2.29\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{0.92}\\
\hspace{1em}KLU & 1.85 & 2.21 & 1.79 & 1.80 & 2.32 & 1.85 & 1.75 & 1.81 & 1.83 & 1.85 & 1.84 & 1.69 & 1.80 & 1.54 & 1.72 & 1.84 & 1.79 & 1.78 & 2.71\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{1.29} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.80}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 1.87 & 1.83 & 1.82 & 1.68 & 1.88 & 1.87 & 1.88 & 1.87 & 1.91 & 1.87 & 1.87 & 2.45 & 1.80 & 1.71 & 1.74 & 1.76 & 1.72 & 1.73 & 2.19\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.60} & \cellcolor{gray!6}{2.48} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{2.02} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.85} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{1.53} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.32}\\
\hspace{1em}NC & 0.84 & 1.03 & 0.72 & 0.76 & 0.76 & 0.71 & 0.85 & 0.91 & 0.74 & 0.74 & 0.76 & 0.85 & 0.74 & 0.58 & 0.51 & 0.61 & 0.64 & 0.53 & 1.34\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{1.20}\\
\hspace{1em}NT & 4.49 & 3.03 & 5.18 & 4.15 & 3.69 & 3.50 & 4.46 & 4.31 & 3.86 & 3.89 & 4.00 & 3.83 & 5.16 & 3.77 & 4.02 & 4.53 & 4.59 & 4.44 & 4.10\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{1.25}\\
\hspace{1em}ST & 2.69 & 2.82 & 2.55 & 2.58 & 2.76 & 2.40 & 2.73 & 2.65 & 2.56 & 2.48 & 2.54 & 2.67 & 2.54 & 2.70 & 2.76 & 2.56 & 2.56 & 2.63 & 2.76\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{1.16}\\
\hspace{1em}WT & 1.42 & 1.50 & 1.42 & 1.45 & 1.67 & 1.43 & 1.43 & 1.42 & 1.38 & 1.42 & 1.42 & 2.16 & 1.43 & 1.46 & 1.44 & 1.47 & 1.44 & 1.44 & 1.94\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{2.67} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.77} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{2.21}\\
\hspace{1em}MTL & 1.91 & 2.24 & 1.87 & 1.87 & 1.87 & 1.91 & 1.93 & 1.94 & 1.92 & 1.91 & 1.92 & 2.03 & 1.87 & 1.96 & 2.19 & 1.92 & 1.88 & 2.07 & 2.30\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{1.17} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{1.45}\\
\hspace{1em}AM & 1.05 & 1.09 & 0.87 & 0.82 & 0.98 & 1.05 & 1.19 & 2.90 & 1.26 & 1.09 & 2.08 & 1.47 & 0.82 & 0.86 & 1.47 & 0.77 & 0.82 & 1.06 & 1.13\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{3.38} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{1.66} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.16} & \cellcolor{gray!6}{2.16} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.58} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{1.25} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.49}\\
\hspace{1em}KAL & 1.33 & 1.44 & 0.84 & 0.81 & 0.73 & 1.33 & 1.00 & 1.06 & 1.15 & 1.04 & 1.18 & 2.07 & 0.81 & 0.71 & 0.67 & 0.73 & 0.81 & 0.74 & 1.02\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.13} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{2.13} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.25} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{1.83}\\
\hspace{1em}APU & 0.71 & 1.13 & 0.72 & 0.72 & 0.75 & 0.71 & 0.77 & 0.77 & 0.68 & 0.70 & 0.71 & 1.04 & 0.72 & 0.63 & 0.53 & 0.66 & 0.67 & 0.59 & 1.33\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{1.30}\\
\hspace{1em}KUR & 0.50 & 0.67 & 0.48 & 0.59 & 0.48 & 0.50 & 0.53 & 0.54 & 0.57 & 0.51 & 0.51 & 0.45 & 0.59 & 0.65 & 0.65 & 0.62 & 0.64 & 0.64 & 1.16\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.21}\\
\hspace{1em}JAF & 4.44 & 3.65 & 6.90 & 6.90 & 4.75 & 4.44 & 5.60 & 4.68 & 4.86 & 4.88 & 4.59 & 5.14 & 6.90 & 4.97 & 6.52 & 6.17 & 6.25 & 6.68 & 5.65\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{3.94} & \cellcolor{gray!6}{4.32} & \cellcolor{gray!6}{3.95} & \cellcolor{gray!6}{3.94} & \cellcolor{gray!6}{4.01} & \cellcolor{gray!6}{3.94} & \cellcolor{gray!6}{5.89} & \cellcolor{gray!6}{9.65} & \cellcolor{gray!6}{3.98} & \cellcolor{gray!6}{4.02} & \cellcolor{gray!6}{7.46} & \cellcolor{gray!6}{4.34} & \cellcolor{gray!6}{3.94} & \cellcolor{gray!6}{3.25} & \cellcolor{gray!6}{9.09} & \cellcolor{gray!6}{3.92} & \cellcolor{gray!6}{3.88} & \cellcolor{gray!6}{5.60} & \cellcolor{gray!6}{4.63}\\
\hspace{1em}MAN & 0.73 & 1.13 & 0.84 & 0.76 & 0.73 & 0.73 & 0.96 & 2.40 & 0.87 & 0.86 & 1.68 & 0.76 & 0.76 & 0.62 & 2.32 & 0.63 & 0.63 & 1.41 & 0.76\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{2.81} & \cellcolor{gray!6}{8.30} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{5.30} & \cellcolor{gray!6}{2.53} & \cellcolor{gray!6}{1.65} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{8.50} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{5.32} & \cellcolor{gray!6}{1.77}\\
\hspace{1em}VAV & 1.15 & 1.49 & 1.29 & 1.29 & 1.20 & 1.15 & 1.35 & 1.83 & 1.30 & 1.36 & 1.49 & 1.87 & 1.29 & 1.10 & 1.60 & 1.09 & 1.07 & 1.15 & 2.35\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{1.18}\\
\hspace{1em}RAT & 0.78 & 1.04 & 0.95 & 1.36 & 1.00 & 0.78 & 0.75 & 0.76 & 0.77 & 0.76 & 0.76 & 1.28 & 1.36 & 1.08 & 1.33 & 1.34 & 1.33 & 1.34 & 1.60\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{4.15} & \cellcolor{gray!6}{4.58} & \cellcolor{gray!6}{4.34} & \cellcolor{gray!6}{4.46} & \cellcolor{gray!6}{4.27} & \cellcolor{gray!6}{4.15} & \cellcolor{gray!6}{4.48} & \cellcolor{gray!6}{4.47} & \cellcolor{gray!6}{4.36} & \cellcolor{gray!6}{4.24} & \cellcolor{gray!6}{4.34} & \cellcolor{gray!6}{4.21} & \cellcolor{gray!6}{4.46} & \cellcolor{gray!6}{4.57} & \cellcolor{gray!6}{4.67} & \cellcolor{gray!6}{4.48} & \cellcolor{gray!6}{4.48} & \cellcolor{gray!6}{4.55} & \cellcolor{gray!6}{4.56}\\
\hspace{1em}HAM & 1.16 & 1.46 & 1.10 & 1.07 & 1.55 & 1.16 & 1.48 & 1.52 & 1.22 & 1.18 & 1.35 & 1.48 & 1.07 & 0.92 & 0.98 & 1.09 & 1.05 & 0.98 & 1.65\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{1.90} & \cellcolor{gray!6}{1.62} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{1.67} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{1.81} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{2.09}\\
\hspace{1em}BAD & 1.27 & 1.50 & 1.42 & 1.46 & 1.45 & 1.27 & 1.41 & 1.34 & 1.33 & 1.32 & 1.31 & 1.46 & 1.46 & 1.52 & 1.72 & 1.41 & 1.47 & 1.50 & 2.06\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.54}\\
\hspace{1em}COL & 1.36 & 1.42 & 1.37 & 1.41 & 1.60 & 1.36 & 1.37 & 1.36 & 1.32 & 1.36 & 1.36 & 2.06 & 1.41 & 1.61 & 1.50 & 1.47 & 1.44 & 1.47 & 1.81\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.80}\\
\hspace{1em}KLU & 2.09 & 2.28 & 1.93 & 2.06 & 2.40 & 2.09 & 2.05 & 1.99 & 2.12 & 2.08 & 2.00 & 2.21 & 2.06 & 2.04 & 1.94 & 2.00 & 2.01 & 1.95 & 2.41\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-12} \cmidrule(l{3pt}r{3pt}){13-18}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.73} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.46}\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Province}}\\
\hspace{1em}CN & 1.93 & 1.90 & 1.93 & 1.85 & 1.93 & 2.26 & 1.94 & 1.96 & 2.06 & 2.07 & 2.02 & 1.85 & 1.87 & 1.85 & 1.80 & 1.85 & 1.84\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{2.72} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.72} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{1.69} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.18} & \cellcolor{gray!6}{1.96}\\
\hspace{1em}NC & 0.79 & 0.90 & 0.80 & 0.68 & 0.78 & 0.71 & 0.82 & 0.88 & 0.70 & 0.74 & 0.76 & 0.66 & 0.71 & 0.84 & 0.75 & 0.67 & 0.63\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.67}\\
\hspace{1em}NT & 4.21 & 3.38 & 4.44 & 3.07 & 4.15 & 4.01 & 4.14 & 4.14 & 4.12 & 4.10 & 4.11 & 3.83 & 3.09 & 3.02 & 3.65 & 3.66 & 3.26\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.70}\\
\hspace{1em}ST & 2.73 & 3.00 & 3.00 & 2.82 & 2.96 & 2.90 & 2.79 & 2.83 & 2.82 & 2.85 & 2.82 & 2.64 & 2.90 & 2.95 & 2.77 & 2.70 & 2.81\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.76}\\
\hspace{1em}WT & 1.54 & 1.53 & 1.54 & 1.46 & 1.78 & 1.58 & 1.59 & 1.56 & 1.53 & 1.57 & 1.56 & 1.64 & 1.49 & 1.50 & 1.53 & 1.58 & 1.54\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{2.50} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.36} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.26} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.89} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{1.86}\\
\hspace{1em}MTL & 1.99 & 2.28 & 2.07 & 1.93 & 2.00 & 1.99 & 2.36 & 2.22 & 1.95 & 1.99 & 2.13 & 1.93 & 1.97 & 1.99 & 2.05 & 1.93 & 1.94\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{1.18} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.82} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.76} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.61} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{1.18}\\
\hspace{1em}AM & 1.06 & 0.76 & 0.85 & 0.85 & 1.03 & 1.06 & 0.95 & 0.58 & 0.98 & 1.05 & 0.55 & 0.85 & 1.06 & 3.56 & 0.93 & 0.85 & 2.53\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{3.80} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{3.13} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.94} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{1.97} & \cellcolor{gray!6}{3.13} & \cellcolor{gray!6}{1.93} & \cellcolor{gray!6}{2.72} & \cellcolor{gray!6}{3.04} & \cellcolor{gray!6}{2.97} & \cellcolor{gray!6}{2.86}\\
\hspace{1em}KAL & 1.26 & 1.58 & 0.77 & 1.28 & 0.77 & 1.26 & 1.29 & 1.30 & 1.33 & 1.30 & 1.30 & 1.28 & 0.91 & 0.81 & 0.99 & 1.05 & 0.97\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.07} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.07} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.10} & \cellcolor{gray!6}{2.11} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{1.89}\\
\hspace{1em}APU & 0.80 & 1.08 & 0.79 & 0.69 & 0.79 & 0.80 & 0.89 & 0.93 & 0.79 & 0.84 & 0.84 & 0.69 & 0.69 & 0.70 & 0.84 & 0.69 & 0.61\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.70}\\
\hspace{1em}KUR & 0.58 & 0.64 & 0.52 & 0.55 & 0.52 & 0.58 & 0.63 & 0.62 & 0.53 & 0.58 & 0.58 & 0.55 & 0.51 & 0.51 & 0.54 & 0.52 & 0.51\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{1.00}\\
\hspace{1em}JAF & 5.56 & 4.29 & 6.21 & 5.18 & 5.75 & 5.56 & 5.73 & 5.60 & 5.69 & 5.67 & 5.59 & 5.18 & 4.20 & 4.85 & 4.89 & 4.92 & 4.96\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{4.47} & \cellcolor{gray!6}{5.42} & \cellcolor{gray!6}{4.19} & \cellcolor{gray!6}{4.49} & \cellcolor{gray!6}{4.91} & \cellcolor{gray!6}{4.47} & \cellcolor{gray!6}{4.68} & \cellcolor{gray!6}{5.30} & \cellcolor{gray!6}{4.46} & \cellcolor{gray!6}{4.48} & \cellcolor{gray!6}{5.10} & \cellcolor{gray!6}{4.49} & \cellcolor{gray!6}{3.17} & \cellcolor{gray!6}{6.58} & \cellcolor{gray!6}{4.40} & \cellcolor{gray!6}{4.47} & \cellcolor{gray!6}{4.77}\\
\hspace{1em}MAN & 0.82 & 1.21 & 0.75 & 0.75 & 0.75 & 0.82 & 0.83 & 0.86 & 0.83 & 0.82 & 0.82 & 0.75 & 0.58 & 1.39 & 0.68 & 0.71 & 0.98\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.28} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{2.72} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{2.56} & \cellcolor{gray!6}{1.88} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{4.97} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{3.48}\\
\hspace{1em}VAV & 1.31 & 1.57 & 1.30 & 1.44 & 1.30 & 1.31 & 1.31 & 1.30 & 1.31 & 1.30 & 1.30 & 1.44 & 1.06 & 1.06 & 1.36 & 1.31 & 0.96\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.58} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.69}\\
\hspace{1em}RAT & 0.82 & 0.89 & 1.20 & 1.13 & 1.12 & 0.82 & 1.00 & 0.88 & 0.79 & 0.84 & 0.85 & 1.13 & 0.96 & 0.94 & 0.83 & 1.03 & 0.98\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{4.67} & \cellcolor{gray!6}{5.08} & \cellcolor{gray!6}{5.08} & \cellcolor{gray!6}{4.79} & \cellcolor{gray!6}{4.75} & \cellcolor{gray!6}{4.67} & \cellcolor{gray!6}{4.55} & \cellcolor{gray!6}{4.61} & \cellcolor{gray!6}{4.64} & \cellcolor{gray!6}{4.63} & \cellcolor{gray!6}{4.60} & \cellcolor{gray!6}{4.79} & \cellcolor{gray!6}{4.96} & \cellcolor{gray!6}{5.08} & \cellcolor{gray!6}{4.88} & \cellcolor{gray!6}{4.84} & \cellcolor{gray!6}{4.96}\\
\hspace{1em}HAM & 1.52 & 1.58 & 1.29 & 1.67 & 1.68 & 1.52 & 1.40 & 1.42 & 1.46 & 1.50 & 1.40 & 1.67 & 1.36 & 1.57 & 1.46 & 1.64 & 1.55\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{2.06} & \cellcolor{gray!6}{2.09} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{2.03} & \cellcolor{gray!6}{2.05} & \cellcolor{gray!6}{1.96} & \cellcolor{gray!6}{2.00} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{1.98} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{1.91} & \cellcolor{gray!6}{2.08} & \cellcolor{gray!6}{2.14} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{1.99} & \cellcolor{gray!6}{2.04}\\
\hspace{1em}BAD & 1.37 & 1.58 & 1.51 & 1.55 & 1.49 & 1.37 & 1.50 & 1.45 & 1.35 & 1.41 & 1.41 & 1.55 & 1.43 & 1.70 & 1.58 & 1.47 & 1.55\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.31}\\
\hspace{1em}COL & 1.51 & 1.51 & 1.51 & 1.61 & 1.73 & 1.51 & 1.57 & 1.53 & 1.48 & 1.52 & 1.52 & 1.61 & 1.44 & 1.51 & 1.48 & 1.56 & 1.54\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{1.40}\\
\hspace{1em}KLU & 2.18 & 2.51 & 2.36 & 2.28 & 2.64 & 2.18 & 2.20 & 2.14 & 2.14 & 2.18 & 2.15 & 2.28 & 2.45 & 2.65 & 2.29 & 2.31 & 2.52\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{4}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-5} \cmidrule(l{3pt}r{3pt}){6-11} \cmidrule(l{3pt}r{3pt}){12-17}
series & arm & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{2.15} & \cellcolor{gray!6}{2.12} & \cellcolor{gray!6}{1.51} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{1.48} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{1.27} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.38}\\
\addlinespace[0.3em]
\multicolumn{17}{l}{\textbf{Province}}\\
\hspace{1em}CN & 2.32 & 1.89 & 2.37 & 2.32 & 2.32 & 2.38 & 2.53 & 2.29 & 2.34 & 2.46 & 2.30 & 2.29 & 2.21 & 2.32 & 2.32 & 2.27\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.94}\\
\hspace{1em}NC & 0.83 & 0.36 & 0.42 & 0.83 & 0.83 & 0.89 & 1.67 & 0.79 & 0.83 & 1.25 & 0.39 & 0.30 & 0.15 & 0.40 & 0.40 & 0.22\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.01} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.16}\\
\hspace{1em}NT & 3.79 & 3.03 & 3.64 & 5.45 & 3.37 & 3.99 & 4.33 & 3.56 & 3.52 & 4.21 & 3.13 & 3.37 & 3.15 & 3.34 & 3.34 & 3.12\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{0.82}\\
\hspace{1em}ST & 3.52 & 3.51 & 2.63 & 3.52 & 3.52 & 3.58 & 3.79 & 3.49 & 3.53 & 3.71 & 3.34 & 2.48 & 2.63 & 3.12 & 3.12 & 2.91\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.00} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16}\\
\hspace{1em}WT & 2.20 & 1.82 & 1.35 & 2.20 & 0.65 & 2.27 & 1.87 & 1.10 & 1.13 & 1.47 & 1.63 & 1.18 & 1.38 & 1.52 & 1.51 & 1.47\\
\addlinespace[0.3em]
\multicolumn{17}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{1.92} & \cellcolor{gray!6}{2.43} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.48} & \cellcolor{gray!6}{2.52} & \cellcolor{gray!6}{2.40} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.49} & \cellcolor{gray!6}{2.43} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{2.39} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.45} & \cellcolor{gray!6}{2.41}\\
\hspace{1em}MTL & 2.10 & 1.81 & 2.10 & 2.10 & 2.10 & 2.16 & 2.44 & 2.08 & 2.11 & 2.33 & 2.10 & 2.09 & 1.96 & 2.11 & 2.10 & 2.06\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.20} & \cellcolor{gray!6}{2.60} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{2.13} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.04} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.49}\\
\hspace{1em}AM & 1.20 & 0.61 & 1.21 & 1.20 & 1.20 & 1.65 & 5.56 & 1.20 & 1.24 & 4.18 & 1.21 & 1.16 & 0.67 & 1.21 & 1.21 & 0.93\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.19} & \cellcolor{gray!6}{1.75} & \cellcolor{gray!6}{2.19} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.84} & \cellcolor{gray!6}{1.83} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{3.19} & \cellcolor{gray!6}{3.57} & \cellcolor{gray!6}{3.32} & \cellcolor{gray!6}{3.18} & \cellcolor{gray!6}{3.18} & \cellcolor{gray!6}{3.26}\\
\hspace{1em}KAL & 0.76 & 0.75 & 1.01 & 0.76 & 0.76 & 1.28 & 1.81 & 0.97 & 1.07 & 1.48 & 1.01 & 1.16 & 1.14 & 0.99 & 0.99 & 1.07\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{1.55} & \cellcolor{gray!6}{1.20} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.23} & \cellcolor{gray!6}{2.69} & \cellcolor{gray!6}{3.22} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{2.90} & \cellcolor{gray!6}{1.20} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.14}\\
\hspace{1em}APU & 0.82 & 0.17 & 0.64 & 0.82 & 0.82 & 0.88 & 1.45 & 0.78 & 0.82 & 1.14 & 0.64 & 0.56 & 0.23 & 0.65 & 0.65 & 0.51\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{0.88} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.82} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.86} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.33}\\
\hspace{1em}KUR & 0.38 & 0.22 & 0.66 & 0.38 & 0.38 & 0.43 & 0.53 & 0.36 & 0.40 & 0.45 & 0.66 & 0.20 & 0.53 & 0.55 & 0.55 & 0.52\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.80} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.87} & \cellcolor{gray!6}{1.09} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.32}\\
\hspace{1em}JAF & 4.28 & 4.28 & 4.10 & 7.12 & 4.28 & 5.03 & 4.56 & 4.53 & 4.48 & 4.52 & 4.10 & 4.38 & 4.10 & 4.38 & 4.38 & 4.10\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{6.67} & \cellcolor{gray!6}{2.01} & \cellcolor{gray!6}{3.09} & \cellcolor{gray!6}{7.95} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{2.04} & \cellcolor{gray!6}{7.15} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.43}\\
\hspace{1em}MAN & 0.34 & 0.02 & 0.34 & 0.34 & 0.34 & 0.49 & 1.70 & 0.34 & 0.36 & 1.52 & 0.34 & 0.40 & 0.37 & 0.37 & 0.37 & 0.33\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.56} & \cellcolor{gray!6}{1.79} & \cellcolor{gray!6}{6.52} & \cellcolor{gray!6}{1.63} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{5.85} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.48}\\
\hspace{1em}VAV & 1.42 & 0.40 & 1.42 & 1.42 & 1.42 & 1.59 & 2.29 & 1.44 & 1.47 & 2.17 & 1.42 & 1.48 & 1.44 & 1.50 & 1.49 & 1.41\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.69}\\
\hspace{1em}RAT & 1.31 & 0.92 & 0.98 & 1.31 & 1.31 & 1.37 & 1.52 & 1.28 & 1.32 & 1.41 & 0.98 & 0.86 & 0.83 & 0.97 & 0.97 & 0.93\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{5.78} & \cellcolor{gray!6}{6.10} & \cellcolor{gray!6}{5.39} & \cellcolor{gray!6}{5.78} & \cellcolor{gray!6}{5.78} & \cellcolor{gray!6}{5.84} & \cellcolor{gray!6}{6.04} & \cellcolor{gray!6}{5.75} & \cellcolor{gray!6}{5.79} & \cellcolor{gray!6}{5.96} & \cellcolor{gray!6}{5.39} & \cellcolor{gray!6}{4.32} & \cellcolor{gray!6}{4.69} & \cellcolor{gray!6}{5.17} & \cellcolor{gray!6}{5.17} & \cellcolor{gray!6}{4.96}\\
\hspace{1em}HAM & 2.09 & 1.59 & 2.11 & 2.09 & 2.09 & 2.15 & 2.48 & 2.05 & 2.09 & 2.35 & 2.11 & 1.37 & 1.08 & 2.01 & 2.01 & 1.48\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{2.34} & \cellcolor{gray!6}{2.39} & \cellcolor{gray!6}{2.54} & \cellcolor{gray!6}{2.32} & \cellcolor{gray!6}{2.35} & \cellcolor{gray!6}{2.47} & \cellcolor{gray!6}{2.22} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.71} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{1.91}\\
\hspace{1em}BAD & 1.69 & 1.77 & 0.95 & 1.69 & 1.69 & 1.75 & 2.15 & 1.67 & 1.70 & 1.93 & 0.95 & 1.26 & 0.89 & 1.04 & 1.04 & 1.04\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.01} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.91}\\
\hspace{1em}COL & 1.12 & 1.78 & 1.28 & 2.13 & 1.12 & 1.61 & 0.27 & 0.62 & 0.65 & 0.55 & 1.28 & 0.71 & 1.11 & 1.19 & 1.19 & 1.17\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.53} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{1.78} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{2.74} & \cellcolor{gray!6}{2.24} & \cellcolor{gray!6}{2.30} & \cellcolor{gray!6}{2.42} & \cellcolor{gray!6}{1.74} & \cellcolor{gray!6}{1.50} & \cellcolor{gray!6}{1.54} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.59} & \cellcolor{gray!6}{1.61}\\
\hspace{1em}KLU & 3.14 & 2.38 & 2.08 & 3.14 & 3.14 & 3.84 & 6.12 & 3.27 & 3.34 & 5.13 & 2.08 & 1.52 & 1.47 & 2.03 & 2.03 & 1.70\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.46}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.53 & 0.57 & 0.60 & 0.57 & 0.59 & 0.53 & 0.53 & 0.53 & 0.53 & 0.53 & 0.53 & 0.76 & 0.51 & 0.58 & 0.57 & 0.50 & 0.53 & 0.53 & 1.00\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.38}\\
\hspace{1em}NC & 0.31 & 0.33 & 0.25 & 0.25 & 0.34 & 0.30 & 0.32 & 0.35 & 0.30 & 0.30 & 0.32 & 0.59 & 0.25 & 0.25 & 0.28 & 0.24 & 0.25 & 0.25 & 0.16\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.24}\\
\hspace{1em}NT & 2.56 & 1.44 & 2.58 & 3.14 & 1.78 & 1.75 & 2.64 & 2.47 & 2.07 & 2.09 & 2.18 & 1.79 & 2.56 & 2.95 & 2.96 & 2.78 & 2.79 & 2.81 & 2.61\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.16}\\
\hspace{1em}ST & 0.59 & 0.80 & 0.74 & 0.50 & 0.58 & 0.68 & 0.56 & 0.58 & 0.66 & 0.64 & 0.62 & 1.36 & 0.72 & 0.54 & 0.58 & 0.59 & 0.64 & 0.61 & 0.80\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.41}\\
\hspace{1em}WT & 0.37 & 0.41 & 0.38 & 0.37 & 0.38 & 0.37 & 0.35 & 0.36 & 0.36 & 0.36 & 0.37 & 0.40 & 0.33 & 0.38 & 0.36 & 0.32 & 0.34 & 0.35 & 0.70\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{1.00}\\
\hspace{1em}MTL & 0.82 & 0.90 & 0.83 & 0.81 & 0.91 & 0.82 & 0.84 & 0.86 & 0.82 & 0.82 & 0.84 & 1.38 & 0.81 & 0.85 & 1.03 & 0.78 & 0.82 & 0.91 & 0.89\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{1.41} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{1.17}\\
\hspace{1em}AM & 0.24 & 0.39 & 0.49 & 0.32 & 0.25 & 0.24 & 0.24 & 0.27 & 0.24 & 0.24 & 0.25 & 0.60 & 0.32 & 0.23 & 1.05 & 0.26 & 0.28 & 0.66 & 1.06\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.92} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.48}\\
\hspace{1em}KAL & 0.34 & 0.34 & 0.21 & 0.21 & 0.37 & 0.34 & 0.33 & 0.34 & 0.33 & 0.33 & 0.34 & 0.43 & 0.21 & 0.32 & 0.31 & 0.27 & 0.32 & 0.27 & 0.38\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.61}\\
\hspace{1em}APU & 0.34 & 0.37 & 0.29 & 0.27 & 0.37 & 0.34 & 0.35 & 0.37 & 0.34 & 0.34 & 0.35 & 0.34 & 0.27 & 0.27 & 0.28 & 0.26 & 0.27 & 0.27 & 0.36\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.60}\\
\hspace{1em}KUR & 0.21 & 0.21 & 0.16 & 0.32 & 0.29 & 0.21 & 0.16 & 0.18 & 0.17 & 0.17 & 0.18 & 0.23 & 0.32 & 0.16 & 0.20 & 0.25 & 0.22 & 0.24 & 0.81\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.51}\\
\hspace{1em}JAF & 1.90 & 1.52 & 3.00 & 2.98 & 1.97 & 1.90 & 2.75 & 2.07 & 2.25 & 2.27 & 2.00 & 1.99 & 2.98 & 3.44 & 3.07 & 3.22 & 3.24 & 3.04 & 2.94\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{1.68} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{0.93} & \cellcolor{gray!6}{1.24} & \cellcolor{gray!6}{2.41} & \cellcolor{gray!6}{4.21} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{2.88} & \cellcolor{gray!6}{0.94} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{3.22} & \cellcolor{gray!6}{1.36} & \cellcolor{gray!6}{1.31} & \cellcolor{gray!6}{2.31} & \cellcolor{gray!6}{1.55}\\
\hspace{1em}MAN & 0.52 & 0.64 & 0.44 & 0.47 & 0.52 & 0.52 & 0.99 & 2.46 & 0.74 & 0.70 & 1.66 & 1.77 & 0.47 & 0.54 & 1.78 & 0.58 & 0.60 & 1.25 & 0.52\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.66} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{4.39} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{2.77} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{2.95} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{1.87} & \cellcolor{gray!6}{0.54}\\
\hspace{1em}VAV & 1.00 & 1.04 & 0.95 & 0.99 & 0.96 & 1.00 & 1.77 & 2.26 & 1.09 & 1.11 & 1.75 & 0.88 & 0.99 & 1.10 & 1.69 & 1.06 & 1.04 & 1.42 & 1.44\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{0.09}\\
\hspace{1em}RAT & 0.23 & 0.38 & 0.42 & 0.38 & 0.25 & 0.23 & 0.54 & 0.28 & 0.29 & 0.27 & 0.27 & 1.85 & 0.38 & 0.27 & 0.31 & 0.17 & 0.29 & 0.31 & 0.43\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{1.20} & \cellcolor{gray!6}{2.17} & \cellcolor{gray!6}{1.21} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.13} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.45}\\
\hspace{1em}HAM & 0.38 & 0.46 & 0.42 & 0.38 & 0.33 & 0.38 & 0.31 & 0.30 & 0.38 & 0.37 & 0.33 & 1.18 & 0.38 & 0.26 & 0.27 & 0.33 & 0.36 & 0.28 & 0.53\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.40}\\
\hspace{1em}BAD & 0.45 & 0.48 & 0.43 & 0.40 & 0.46 & 0.45 & 0.51 & 0.47 & 0.45 & 0.45 & 0.45 & 0.81 & 0.40 & 0.36 & 0.39 & 0.37 & 0.37 & 0.38 & 0.70\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.10}\\
\hspace{1em}COL & 0.41 & 0.46 & 0.42 & 0.38 & 0.42 & 0.41 & 0.40 & 0.41 & 0.41 & 0.41 & 0.41 & 0.52 & 0.38 & 0.41 & 0.39 & 0.38 & 0.39 & 0.39 & 0.66\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.95}\\
\hspace{1em}KLU & 0.49 & 0.60 & 0.49 & 0.49 & 0.49 & 0.49 & 0.47 & 0.48 & 0.48 & 0.49 & 0.48 & 0.50 & 0.49 & 0.54 & 0.57 & 0.44 & 0.49 & 0.54 & 0.34\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{7}{c}{HTS based on ARIMA} & \multicolumn{7}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-13} \cmidrule(l{3pt}r{3pt}){14-20}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & cov & ebup & etop & eols & emit & evar & estc & ecov\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.45}\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.56 & 0.58 & 0.58 & 0.56 & 0.60 & 0.56 & 0.56 & 0.56 & 0.55 & 0.56 & 0.56 & 0.54 & 0.53 & 0.59 & 0.61 & 0.64 & 0.54 & 0.57 & 0.67\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.66}\\
\hspace{1em}NC & 0.29 & 0.32 & 0.23 & 0.23 & 0.32 & 0.29 & 0.29 & 0.32 & 0.30 & 0.29 & 0.30 & 0.20 & 0.29 & 0.25 & 0.53 & 0.36 & 0.26 & 0.31 & 0.38\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.59}\\
\hspace{1em}NT & 1.59 & 1.37 & 2.33 & 2.22 & 1.68 & 1.74 & 1.59 & 1.64 & 1.67 & 1.67 & 1.68 & 1.80 & 2.32 & 2.00 & 2.04 & 2.27 & 2.28 & 2.15 & 3.19\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.57}\\
\hspace{1em}ST & 0.59 & 0.81 & 0.73 & 0.65 & 0.59 & 0.64 & 0.60 & 0.59 & 0.61 & 0.62 & 0.61 & 0.69 & 0.56 & 0.72 & 0.73 & 0.62 & 0.61 & 0.65 & 0.59\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.39}\\
\hspace{1em}WT & 0.38 & 0.41 & 0.39 & 0.39 & 0.39 & 0.38 & 0.38 & 0.38 & 0.36 & 0.38 & 0.38 & 0.37 & 0.38 & 0.43 & 0.40 & 0.48 & 0.39 & 0.39 & 0.44\\
\addlinespace[0.3em]
\multicolumn{20}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.62}\\
\hspace{1em}MTL & 0.87 & 0.93 & 0.77 & 0.78 & 0.92 & 0.87 & 0.87 & 0.88 & 0.87 & 0.87 & 0.88 & 0.76 & 0.78 & 0.76 & 0.86 & 0.86 & 0.78 & 0.77 & 1.04\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.83} & \cellcolor{gray!6}{0.83}\\
\hspace{1em}AM & 0.17 & 0.33 & 0.26 & 0.25 & 0.20 & 0.17 & 0.21 & 0.61 & 0.18 & 0.17 & 0.40 & 0.16 & 0.25 & 0.26 & 0.40 & 0.28 & 0.24 & 0.28 & 0.80\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{1.19} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.65} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.67} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.93}\\
\hspace{1em}KAL & 0.35 & 0.35 & 0.20 & 0.27 & 0.36 & 0.35 & 0.43 & 0.40 & 0.39 & 0.40 & 0.38 & 0.38 & 0.27 & 0.24 & 0.24 & 0.29 & 0.30 & 0.25 & 0.36\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.75} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{1.11}\\
\hspace{1em}APU & 0.32 & 0.38 & 0.24 & 0.24 & 0.35 & 0.32 & 0.32 & 0.34 & 0.32 & 0.32 & 0.33 & 0.20 & 0.24 & 0.24 & 0.47 & 0.32 & 0.23 & 0.27 & 0.46\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.45}\\
\hspace{1em}KUR & 0.20 & 0.21 & 0.15 & 0.13 & 0.27 & 0.20 & 0.38 & 0.26 & 0.25 & 0.24 & 0.24 & 0.12 & 0.13 & 0.13 & 0.13 & 0.20 & 0.13 & 0.13 & 0.28\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.99}\\
\hspace{1em}JAF & 1.92 & 1.44 & 2.72 & 2.56 & 1.86 & 1.92 & 1.77 & 1.89 & 1.83 & 1.84 & 1.91 & 2.07 & 2.56 & 2.25 & 2.48 & 2.51 & 2.51 & 2.51 & 3.97\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.14} & \cellcolor{gray!6}{1.04} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{0.96} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{0.91} & \cellcolor{gray!6}{0.76} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{0.84} & \cellcolor{gray!6}{1.02} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{1.58} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.73}\\
\hspace{1em}MAN & 0.46 & 0.60 & 0.45 & 0.67 & 0.47 & 0.46 & 0.41 & 0.31 & 0.44 & 0.45 & 0.38 & 0.35 & 0.67 & 0.55 & 0.71 & 0.65 & 0.66 & 0.58 & 1.02\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.68} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{1.86} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{1.17} & \cellcolor{gray!6}{1.00}\\
\hspace{1em}VAV & 0.94 & 1.11 & 0.96 & 1.60 & 0.94 & 0.94 & 0.87 & 0.87 & 0.93 & 0.93 & 0.89 & 0.90 & 1.60 & 1.33 & 1.23 & 1.59 & 1.60 & 1.39 & 1.47\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.28}\\
\hspace{1em}RAT & 0.24 & 0.36 & 0.33 & 0.48 & 0.25 & 0.24 & 0.49 & 0.27 & 0.24 & 0.24 & 0.25 & 0.46 & 0.48 & 0.51 & 0.59 & 0.60 & 0.58 & 0.57 & 1.12\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{1.30} & \cellcolor{gray!6}{1.23} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.00} & \cellcolor{gray!6}{0.99} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{0.98} & \cellcolor{gray!6}{0.97} & \cellcolor{gray!6}{1.11} & \cellcolor{gray!6}{1.26} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.32} & \cellcolor{gray!6}{1.33} & \cellcolor{gray!6}{1.23}\\
\hspace{1em}HAM & 0.52 & 0.47 & 0.36 & 0.26 & 0.31 & 0.52 & 0.49 & 0.43 & 0.50 & 0.52 & 0.46 & 0.34 & 0.26 & 0.34 & 0.33 & 0.26 & 0.26 & 0.27 & 0.24\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.44} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.40}\\
\hspace{1em}BAD & 0.45 & 0.49 & 0.47 & 0.48 & 0.46 & 0.45 & 0.53 & 0.47 & 0.46 & 0.46 & 0.46 & 0.48 & 0.48 & 0.50 & 0.60 & 0.53 & 0.50 & 0.52 & 0.97\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.06} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.13} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.06} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.15} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.11} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.33}\\
\hspace{1em}COL & 0.42 & 0.44 & 0.42 & 0.39 & 0.42 & 0.42 & 0.42 & 0.42 & 0.40 & 0.42 & 0.42 & 0.39 & 0.39 & 0.45 & 0.40 & 0.50 & 0.40 & 0.40 & 0.53\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.32} & \cellcolor{gray!6}{0.42}\\
\hspace{1em}KLU & 0.49 & 0.60 & 0.51 & 0.61 & 0.49 & 0.49 & 0.49 & 0.49 & 0.47 & 0.49 & 0.49 & 0.54 & 0.61 & 0.66 & 0.67 & 0.65 & 0.61 & 0.63 & 0.53\\
\bottomrule
\end{tabular}
\begin{tabular}[t]{lrrrrrrrrrrrrrrrrr}
\toprule
\multicolumn{1}{c}{ } & \multicolumn{5}{c}{Base Forecasting} & \multicolumn{6}{c}{HTS based on ARIMA} & \multicolumn{6}{c}{HTS based on ETS} \\
\cmidrule(l{3pt}r{3pt}){2-6} \cmidrule(l{3pt}r{3pt}){7-12} \cmidrule(l{3pt}r{3pt}){13-18}
series & arm & snv & nve & ets & avg & bup & top & ols & mit & var & stc & ebup & etop & eols & emit & evar & estc\\
\midrule
\cellcolor{gray!6}{SL} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.37} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.40}\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Province}}\\
\hspace{1em}CN & 0.59 & 0.62 & 0.63 & 0.65 & 0.63 & 0.59 & 0.55 & 0.56 & 0.59 & 0.59 & 0.58 & 0.54 & 0.69 & 0.66 & 0.65 & 0.58 & 0.60\\
\hspace{1em}\cellcolor{gray!6}{ET} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{1.95} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.77} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.71} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{1.34} & \cellcolor{gray!6}{1.42} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.92}\\
\hspace{1em}NC & 0.35 & 0.29 & 0.26 & 0.29 & 0.34 & 0.25 & 0.33 & 0.27 & 0.25 & 0.28 & 0.23 & 0.23 & 0.23 & 0.22 & 0.19 & 0.25 & 0.22\\
\hspace{1em}\cellcolor{gray!6}{NW} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.31} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.21}\\
\hspace{1em}NT & 1.95 & 1.59 & 2.08 & 1.95 & 1.95 & 1.94 & 1.98 & 1.99 & 1.94 & 1.95 & 1.97 & 1.95 & 1.95 & 1.93 & 1.93 & 1.95 & 1.93\\
\hspace{1em}\cellcolor{gray!6}{SB} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.18} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.31}\\
\hspace{1em}ST & 1.00 & 0.86 & 0.86 & 0.85 & 0.62 & 0.78 & 0.98 & 0.83 & 0.85 & 0.84 & 0.84 & 0.79 & 0.91 & 0.95 & 0.92 & 0.81 & 0.85\\
\hspace{1em}\cellcolor{gray!6}{UVA} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.29} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.30}\\
\hspace{1em}WT & 0.39 & 0.43 & 0.43 & 0.45 & 0.43 & 0.49 & 0.35 & 0.39 & 0.41 & 0.41 & 0.40 & 0.45 & 0.53 & 0.47 & 0.48 & 0.46 & 0.46\\
\addlinespace[0.3em]
\multicolumn{18}{l}{\textbf{Districts}}\\
\hspace{1em}\cellcolor{gray!6}{KN} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.56} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.59} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.55} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.48}\\
\hspace{1em}MTL & 0.91 & 0.95 & 0.86 & 1.20 & 0.98 & 0.91 & 0.94 & 0.98 & 0.88 & 0.91 & 0.94 & 1.20 & 1.11 & 1.78 & 1.35 & 1.22 & 1.50\\
\hspace{1em}\cellcolor{gray!6}{NE} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.81} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.57} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{2.72} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{1.63}\\
\hspace{1em}AM & 0.21 & 0.23 & 0.26 & 0.26 & 0.21 & 0.21 & 0.19 & 0.84 & 0.22 & 0.21 & 0.47 & 0.26 & 0.46 & 5.31 & 0.31 & 0.23 & 3.39\\
\hspace{1em}\cellcolor{gray!6}{BAT} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{0.53} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.35} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{2.69} & \cellcolor{gray!6}{1.49} & \cellcolor{gray!6}{1.01} & \cellcolor{gray!6}{0.95} & \cellcolor{gray!6}{1.06}\\
\hspace{1em}KAL & 0.33 & 0.39 & 0.19 & 0.19 & 0.33 & 0.33 & 0.27 & 0.24 & 0.25 & 0.27 & 0.27 & 0.19 & 0.39 & 0.81 & 0.55 & 0.62 & 0.50\\
\hspace{1em}\cellcolor{gray!6}{TRC} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.48} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.51} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.54} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{1.12} & \cellcolor{gray!6}{1.03} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.78} & \cellcolor{gray!6}{0.88}\\
\hspace{1em}APU & 0.36 & 0.37 & 0.27 & 0.30 & 0.38 & 0.36 & 0.41 & 0.25 & 0.35 & 0.41 & 0.33 & 0.30 & 0.30 & 0.20 & 0.25 & 0.33 & 0.30\\
\hspace{1em}\cellcolor{gray!6}{POL} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.28} & \cellcolor{gray!6}{0.17} & \cellcolor{gray!6}{0.23} & \cellcolor{gray!6}{0.41} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.21}\\
\hspace{1em}KUR & 0.18 & 0.21 & 0.17 & 0.18 & 0.28 & 0.18 & 0.27 & 0.16 & 0.16 & 0.16 & 0.16 & 0.18 & 0.19 & 0.21 & 0.19 & 0.18 & 0.18\\
\hspace{1em}\cellcolor{gray!6}{PUT} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.27} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.36} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.24} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.25}\\
\hspace{1em}JAF & 2.47 & 1.86 & 2.69 & 2.47 & 2.47 & 2.47 & 2.51 & 2.49 & 2.46 & 2.47 & 2.48 & 2.47 & 2.47 & 2.47 & 2.45 & 2.47 & 2.47\\
\hspace{1em}\cellcolor{gray!6}{KIL} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.40} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.08} & \cellcolor{gray!6}{1.43} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.05} & \cellcolor{gray!6}{1.28} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{1.07} & \cellcolor{gray!6}{1.57} & \cellcolor{gray!6}{1.10} & \cellcolor{gray!6}{1.16} & \cellcolor{gray!6}{1.01}\\
\hspace{1em}MAN & 0.50 & 0.64 & 0.40 & 0.50 & 0.50 & 0.50 & 0.54 & 0.79 & 0.51 & 0.51 & 0.65 & 0.50 & 0.43 & 0.50 & 0.56 & 0.50 & 0.38\\
\hspace{1em}\cellcolor{gray!6}{MUL} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.74} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.85} & \cellcolor{gray!6}{1.70} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{1.22} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.69} & \cellcolor{gray!6}{1.15} & \cellcolor{gray!6}{0.72} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.56}\\
\hspace{1em}VAV & 1.04 & 1.26 & 1.05 & 1.07 & 1.07 & 1.04 & 1.06 & 1.11 & 1.03 & 1.04 & 1.08 & 1.07 & 1.05 & 1.02 & 1.05 & 1.07 & 1.02\\
\hspace{1em}\cellcolor{gray!6}{KEG} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.16} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.19} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.14} & \cellcolor{gray!6}{0.25} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.20} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.30} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.33} & \cellcolor{gray!6}{0.37}\\
\hspace{1em}RAT & 0.28 & 0.31 & 0.41 & 0.44 & 0.28 & 0.28 & 1.04 & 0.35 & 0.32 & 0.28 & 0.29 & 0.44 & 0.61 & 0.41 & 0.61 & 0.43 & 0.39\\
\hspace{1em}\cellcolor{gray!6}{GAL} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.38} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.06} & \cellcolor{gray!6}{1.47} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.46} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.37} & \cellcolor{gray!6}{1.44} & \cellcolor{gray!6}{1.52} & \cellcolor{gray!6}{1.45} & \cellcolor{gray!6}{1.39} & \cellcolor{gray!6}{1.42}\\
\hspace{1em}HAM & 0.57 & 0.51 & 0.42 & 0.22 & 0.34 & 0.57 & 0.74 & 0.66 & 0.53 & 0.58 & 0.66 & 0.22 & 0.41 & 0.39 & 0.24 & 0.22 & 0.25\\
\hspace{1em}\cellcolor{gray!6}{MAT} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.61} & \cellcolor{gray!6}{0.62} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.45} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.47} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.60} & \cellcolor{gray!6}{0.70} & \cellcolor{gray!6}{0.73} & \cellcolor{gray!6}{0.79} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.65}\\
\hspace{1em}BAD & 0.46 & 0.50 & 0.48 & 0.48 & 0.46 & 0.46 & 0.61 & 0.55 & 0.45 & 0.47 & 0.49 & 0.48 & 0.62 & 0.77 & 0.73 & 0.53 & 0.57\\
\hspace{1em}\cellcolor{gray!6}{MON} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.21} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.08} & \cellcolor{gray!6}{0.26} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.09} & \cellcolor{gray!6}{0.12} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.05} & \cellcolor{gray!6}{0.22} & \cellcolor{gray!6}{0.10} & \cellcolor{gray!6}{0.07} & \cellcolor{gray!6}{0.05}\\
\hspace{1em}COL & 0.44 & 0.47 & 0.48 & 0.48 & 0.48 & 0.44 & 0.59 & 0.42 & 0.43 & 0.43 & 0.43 & 0.48 & 0.56 & 0.48 & 0.45 & 0.48 & 0.48\\
\hspace{1em}\cellcolor{gray!6}{GAM} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.34} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.35} & \cellcolor{gray!6}{0.63} & \cellcolor{gray!6}{0.64} & \cellcolor{gray!6}{0.46} & \cellcolor{gray!6}{0.49} & \cellcolor{gray!6}{0.50} & \cellcolor{gray!6}{0.52} & \cellcolor{gray!6}{0.38} & \cellcolor{gray!6}{0.43} & \cellcolor{gray!6}{0.40} & \cellcolor{gray!6}{0.42} & \cellcolor{gray!6}{0.39} & \cellcolor{gray!6}{0.39}\\
\hspace{1em}KLU & 0.82 & 0.67 & 0.63 & 0.66 & 0.52 & 0.82 & 0.71 & 0.51 & 0.73 & 0.78 & 0.57 & 0.66 & 0.73 & 0.71 & 0.75 & 0.66 & 0.67\\
\bottomrule
\end{tabular}
